JCMT 850 $\micron$ continuum observations of density structures in the G35 molecular complex

Filaments are believed to play a key role in high-mass star formation. We present a systematic study of the filaments and their hosting clumps in the G35 molecular complex using JCMT SCUBA-2 850 $\micron$ continuum data. We identified five clouds in the complex and 91 filaments within them, some of which form 10 hub-filament systems (HFSs), each with at least 3 hub-composing filaments. We also compiled a catalogue of 350 dense clumps, 183 of which are associated with the filaments. We investigated the physical properties of the filaments and clumps, such as mass, density, and size, and their relation to star formation. We find that the global mass-length trend of the filaments is consistent with a turbulent origin, while the hub-composing filaments of high line masses ($m_{\rm l}\,>$\,230\,$\mathrm{M_{\odot}~pc^{-1}}$) in HFSs deviate from this relation, possibly due to feedback from massive star formation. We also find that the most massive and densest clumps (R\,$>$\,0.2\,pc, M\,$>35\,\mathrm{M_{\odot}}$, $\mathrm{\Sigma}>\,0.05\,\mathrm{g~cm^{-2}}$) are located in the filaments and in the hubs of HFS with the latter bearing a higher probability of occurrence of high-mass star-forming signatures, highlighting the preferential sites of HFSs for high-mass star formation. We do not find significant variation in the clump mass surface density across different evolutionary environments of the clouds, which may reflect the balance between mass accretion and stellar feedback.

==> (inline-0) <==
\begin{deluxetable*}{lllllllllllll}\label{table:filament properties1}
\tabletypesize{\footnotesize}
% \tablewidth{0pt} 
\tablecaption{Parameters of filamentary structures} 
\tablehead{
\colhead{ID} & \colhead{Name}  & \colhead{RA} & \colhead{Dec} & \colhead{Flux} & \colhead{D} & \colhead{Mass} & \colhead{Length} & \colhead{Width} & \colhead{T$_{\mathrm{dust}}$} & \colhead{N$_{\mathrm{H_2}}$} & \colhead{Assoc.} & \colhead{Group}\\
& & \colhead{($\degr$)}  & \colhead{($\degr$)} & \colhead{(mJy)} & \colhead{(kpc)} & \colhead{(M$_{\sun}$)} & \colhead{(pc)} &\colhead{(pc)} & \colhead{(K)} &\colhead{($\times 10^{21}$ cm$^{-2}$)} & &\\ }
\colnumbers 
\startdata 
44 & G35.220-0.164 & 284.049 & 1.962 & 868$\pm$347 & 2.9 & 50$\pm$29 & 1.0 & 0.3 & 17.3 &  $8.6\pm4.7$ & - & - \\ 
46 & G35.312-0.216 & 284.137 & 2.020 & 1032$\pm671$ & 2.9 & 59$\pm46$ & 0.9 & 0.3 & 17.4 & $8.7\pm6.5$ & - &  -\\ 
47 & G35.358-0.294 & 284.228 & 2.025 & 1352$\pm$641 & 2.9 & 77$\pm$49 & 1.4 & 0.3 & 17.4 & $7.3\pm4.4$ & - & -\\ 
51 & G35.433-0.373 & 284.333 & 2.055 & 465$\pm$206 & 2.9 & 26$\pm$16 & 0.8 & 0.3 & 17.6 & $4.9\pm2.8$ & - & -\\ 
54 & G35.433-0.306 & 284.273 & 2.086 & 4325$\pm$2393 & 2.9 & 232$\pm$161 & 2.5 & 0.5 & 18.1 & $8.5\pm5.7$ & - & -\\ 
55 & G35.411-0.229 & 284.195 & 2.102 & 1269$\pm$916 & 2.9 & 67$\pm$56 & 1.3 & 0.4 & 18.2 & $5.3\pm4.3$ & - & - \\ 
56 & G35.470-0.315 & 284.298 & 2.115 & 6412$\pm$4680 & 2.9 & 408$\pm$350 & 2.4 & 0.4 & 15.9 & $19.0\pm16.0$ & D & HFS1\\  
58 & G35.454-0.280 & 284.259 & 2.116 & 2300$\pm$1679 & 2.9 & 121$\pm$106 & 1.3 & 0.4 & 18.0 & $10.1\pm8.4$ & Y & HFS1\\ 
59 & G35.467-0.296 & 284.279 & 2.121 & 2970$\pm$2168 & 2.9 & 166$\pm$118 & 1.2 & 0.4 & 17.9 & $16.1\pm13.4$ & Y & HFS1\\ 
60 & G35.534-0.262 & 284.281 & 2.196 & 22578$\pm$16482 & 2.9 & 1302$\pm$1153 & 9.1 & 0.4 & 17.0 & $16.1\pm13.4$ & D & HFS1 \\ 
61 & G35.339-0.087 & 284.035 & 2.103 & 880$\pm$510 & 2.9 & 44$\pm$29 & 0.9 & 0.6 & 18.6 & $4.1\pm2.9$ & - & HFS2 \\ 
62 & G35.351-0.089 & 284.043 & 2.112 & 6881$\pm$3991 & 2.9 & 353$\pm$241 & 3.7 & 0.6 & 18.3 & $7.5\pm5.3$ & - & HFS2 \\ 
63 & G35.346-0.070 & 284.023 & 2.116 & 1741$\pm$1010 & 2.9 & 86$\pm$58 & 1.5 & 0.6 & 18.7 & $4.4\pm3.1$ & - & HFS2 \\ 
64 & G35.486-0.363 & 284.348 & 2.107 & 562$\pm$249 & 2.9 & 32$\pm$20 & 0.8 & 0.3 & 17.4 & $7.3\pm4.2$ & - & - \\ 
66 & G35.513-0.382 & 284.377 & 2.123 & 1960$\pm$1435 & 2.9 & 102$\pm$85 & 1.7 & 0.7 & 18.5 & $4.0\pm3.2$ & - & - \\ 
67 & G35.266+0.118 & 283.819 & 2.131 & 1599$\pm$821 & 2.1 & 40$\pm$26 & 0.9 & 0.4 & 19.6 & $5.9\pm3.7$ & - & - \\ 
68 & G35.454-0.237 & 284.222 & 2.136 & 1113$\pm$804 & 2.9 & 60$\pm$49 & 1.5 & 0.4 & 18.1 & $4.4\pm3.5$ & - & - \\ 
69 & G35.512-0.324 & 284.325 & 2.148 & 2741$\pm$2053 & 2.9 & 159$\pm$132 & 2.6 & 0.4 & 17.2 & $6.3\pm5.0$ & - & - \\ 
70 & G35.373-0.054 & 284.021 & 2.147 & 773$\pm$366 & 2.9 & 39$\pm$25 & 0.8 & 0.4 & 18.9 & $5.9\pm3.5$ & - & - \\ 
71 & G35.376+0.017 & 283.959 & 2.183 & 9663$\pm$5538 & 2.1 & 269$\pm$192 & 3.6 & 0.3 & 18.2 & $10.0\pm6.8$ & - & -\\ 
72 & G35.291+0.136 & 283.815 & 2.162 & 1355$\pm$965 & 5.1 & 224$\pm$185 & 2.7 & 0.7 & 18.1 & $5.5\pm4.4$ & - & - \\ 
73 & G35.533-0.338 & 284.347 & 2.161 & 597$\pm$372 & 2.9 & 34$\pm$26 & 0.7 & 0.5 & 17.3 & $4.7\pm3.3$ & - & - \\ 
74 & G35.463-0.192 & 284.185 & 2.165 & 4686$\pm$2592 & 2.9 & 249$\pm$174 & 1.8 & 0.6 & 18.2 & $11.0\pm7.3$ & - & -\\ 
76 & G35.458-0.138 & 284.135 & 2.185 & 2424$\pm$1461 & 2.9 & 128$\pm$94 & 2.1 & 0.5 & 18.2 & $5.4\pm3.8$ & - & -\\ 
78 & G35.397-0.006 & 283.989 & 2.191 & 2761$\pm$1799 & 2.9 & 136$\pm$104 & 2.1 & 0.8 & 18.7 & $3.8\pm3.3$ & - & HFS3 \\ 
80 & G35.417-0.005 & 283.998 & 2.210 & 1049$\pm$799 & 2.9 & 52$\pm$44 & 1.0 & 0.5 & 19.0 & $4.7\pm3.9$ & M & HFS3 \\ 
81 & G35.444-0.016 & 284.020 & 2.228 & 5241$\pm$3452 & 2.9 & 259$\pm$200 & 2.4 & 0.8 & 18.7 & $6.3\pm5.4$ & - & HFS3 \\ 
82 & G35.311+0.131 & 283.828 & 2.177 & 929$\pm$505 & 5.1 & 164$\pm$113 & 1.7 & 0.8 & 17.4 & $5.3\pm3.4$ & - & -\\ 
83 & G35.354+0.073 & 283.899 & 2.188 & 3236$\pm$1758 & 2.1 & 95$\pm$65 & 1.4 & 0.4 & 17.7 & $8.1\pm5.3$ & - & - \\ 
84 & G35.547-0.275 & 284.297 & 2.202 & 1701$\pm$1279 & 2.9 & 91$\pm$78 & 1.2 & 0.7 & 18.1 & $4.7\pm3.7$ & - & - \\ 
85 & G35.520-0.232 & 284.247 & 2.197 & 1762$\pm$1279 & 2.9 & 96$\pm$80 & 1.6 & 0.8 & 18.0 & $3.5\pm2.8$ & - & - \\ 
86 & G35.594-0.368 & 284.402 & 2.201 & 499$\pm$301 & 2.9 & 28$\pm$20 & 0.6 & 0.3 & 17.5 & $6.7\pm4.7$ & - & - \\ 
87 & G35.586-0.325 & 284.359 & 2.214 & 2407$\pm$1331 & 2.9 & 126$\pm$88 & 2.0 & 0.6 & 18.4 & $5.1\pm3.4$ & - & - \\ 
88 & G35.494-0.069 & 284.089 & 2.248 & 7920$\pm$5969 & 2.9 & 407$\pm$357 & 5.8 & 0.4 & 18.3 & $7.0\pm5.6$ & H & HFS4\\ 
89 & G35.484-0.021 & 284.043 & 2.262 & 3742$\pm$2820 & 2.9 & 177$\pm$156 & 1.7 & 0.4 & 19.3 & $10.0\pm8.7$ & H & HFS4 \\ 
90 & G35.501-0.014 & 284.044 & 2.280 & 5766$\pm$4345 & 2.9 & 262$\pm$233 & 2.8 & 0.4 & 19.8 & $9.3\pm7.9$ & H & HFS4 \\ 
92 & G35.510-0.009 & 284.044 & 2.291 & 2611$\pm$1968 & 2.9 & 122$\pm$107 & 1.2 & 0.4 & 19.4 & $11.0\pm9.5$ & - & HFS4\\ 
93 & G35.520-0.039 & 284.075 & 2.285 & 6253$\pm$4888 & 2.9 & 291$\pm$258 & 1.9 & 0.4 & 19.5 & $15.1\pm12.9$ & - & HFS4\\ 
96 & G35.516-0.163 & 284.184 & 2.225 & 1724$\pm$1245 & 2.9 & 95$\pm$78 & 1.5 & 0.4 & 17.8 & $7.6\pm6.1$ & - & - \\ 
97 & G35.599-0.237 & 284.287 & 2.265 & 13978$\pm$8273 & 2.9 & 780$\pm$577 & 5.5 & 0.6 & 17.3 & $11.2\pm7.8$ & D;H & HFS5 \\ 
98 & G35.579-0.206 & 284.251 & 2.262 & 4967$\pm$2880 & 2.9 & 261$\pm$190 & 3.1 & 0.6 & 17.9 & $6.5\pm4.5$ & D;H & HFS5 \\ 
99 & G35.622-0.176 & 284.244 & 2.314 & 4664$\pm$2705 & 2.9 & 230$\pm$170 & 3.0 & 0.6 & 18.7 & $5.9\pm4.1$ & Y;H & HFS5 \\ 
100 & G35.526-0.132 & 284.160 & 2.248 & 3830$\pm$2500 & 2.9 & 196$\pm$152 & 2.6 & 0.5 & 18.6 & $7.4\pm5.6$ & - & -\\ 
101 & G35.510-0.085 & 284.112 & 2.255 & 670$\pm$335 & 2.9 & 36$\pm$23 & 0.8 & 0.3 & 18.1 & $7.4\pm4.2$ & - & - \\ 
102 & G35.403+0.115 & 283.885 & 2.252 & 402$\pm$220 & 5.1 & 74$\pm$58 & 1.1 & 0.4 & 17.0 & $8.7\pm6.5$ & - & - \\ 
103 & G35.455+0.056 & 283.960 & 2.271 & 2447$\pm$1402 & 2.9 & 125$\pm$89 & 2.3 & 0.5 & 18.7 & $5.0\pm3.4$ & - & - \\ 
104 & G35.567-0.168 & 284.212 & 2.268 & 974$\pm$563 & 2.9 & 52$\pm$36 & 1.1 & 0.5 & 18.2 & $4.4\pm3.1$ & - & -\\ 
105 & G35.530-0.100 & 284.134 & 2.266 & 851$\pm$589 & 2.9 & 41$\pm$33 & 1.0 & 0.4 & 19.5 & $4.7\pm3.7$ & - & - \\ 
107 & G35.431+0.141 & 283.874 & 2.288 & 15949$\pm$9212 & 5.1 & 2962$\pm$2124 & 6.4 & 1.0 & 16.5 & $21.0\pm15.5$ & D & HFS6 \\ 
108 & G35.462+0.141 & 283.888 & 2.316 & 8618$\pm$5437 & 5.1 & 1241$\pm$879 & 0.9 & 1.0 & 20.9 & $63\pm42.8$ & Y;H;M & HFS6 \\ 
109 & G35.462+0.155 & 283.876 & 2.323 & 6970$\pm$4321 & 5.1 & 1207$\pm$929 & 1.6 & 1.0 & 17.3 & $34.0\pm25.5$ & H & HFS6 \\ 
111 & G35.483+0.132 & 283.906 & 2.331 & 7241$\pm$4289 & 5.1 & 1200$\pm$924 & 2.0 & 1.0 & 17.6 & $26.0\pm19.5$ & H & HFS6 \\ 
112 & G35.475+0.147 & 283.889 & 2.331 & 9847$\pm$6105 & 5.1 & 1340$\pm$1031 & 2.0 & 1.0 & 20.2 & $30.1\pm22.2$ & H & HFS6\\ 
113 & G35.498+0.145 & 283.901 & 2.349 & 1938$\pm$1201 & 5.1 & 327$\pm$252 & 1.8 & 1.0 & 17.5 & $8.2\pm6.1$ & D & HFS6 \\ 
114 & G35.509+0.135 & 283.915 & 2.355 & 3891$\pm$2412 & 5.1 & 651$\pm$501 & 4.4 & 1.0 & 17.6 & $6.5\pm4.8$ & D & HFS6\\ 
116 & G35.573-0.135 & 284.185 & 2.288 & 1581$\pm$870 & 2.9 & 78$\pm$55 & 1.3 & 0.5 & 18.8 & $5.1\pm3.7$ & - & HFS7\\ 
117 & G35.582-0.148 & 284.200 & 2.291 & 1617$\pm$889 & 2.9 & 81$\pm$58 & 1.5 & 0.5 & 18.6 & $4.7\pm3.2$ & - & HFS7\\ 
118 & G35.594-0.125 & 284.185 & 2.312 & 2470$\pm$1358 & 2.9 & 118$\pm$84 & 1.1 & 0.5 & 18.9 & $9.9\pm6.7$ & - & HFS7 \\
119 & G35.589-0.102 & 284.163 & 2.318 & 2708$\pm$1489 & 2.9 & 143$\pm$92 & 1.4 & 0.5 & 19.2 & $9.1\pm5.5$ & H & HFS7 \\ 
121 & G35.410+0.166 & 283.842 & 2.281 & 816$\pm$403 & 2.9 & 45$\pm$29 & 1.0 & 0.4 & 17.7 & $5.4\pm3.2$ & - & - \\ 
123 & G35.478+0.058 & 283.969 & 2.293 & 789$\pm$554 & 2.9 & 41$\pm$34 & 1.0 & 0.4 & 18.4 & $4.7\pm3.7$ & - & - \\ 
126 & G35.574-0.031 & 284.093 & 2.337 & 19213$\pm$14794 & 2.9 & 771$\pm$693 & 2.5 & 0.6 & 21.3 & $23.0\pm20.2$ & H;Y;M & HFS8 \\ 
127 & G35.578+0.007 & 284.060 & 2.358 & 14216$\pm$10946 & 2.9 & 723$\pm$643 & 2.1 & 0.6 & 18.3 & $25.0\pm22.0$ & H & HFS8\\ 
128 & G35.616+0.005 & 284.079 & 2.391 & 7815$\pm$6017 & 2.9 & 300$\pm$264 & 3.5 & 0.6 & 22.2 & $6.2\pm5.5$ & H & HFS8\\ 
129 & G35.590+0.012 & 284.061 & 2.371 & 5527$\pm$4256 & 2.9 & 301$\pm$271 & 1.1 & 0.6 & 17.6 & $20.1\pm17.5$ & H & HFS8 \\ 
131 & G35.574+0.042 & 284.028 & 2.371 & 13745$\pm$10584 & 2.9 & 663$\pm$597 & 2.6 & 0.6 & 19.0 & $19.0\pm16.5$ & H & HFS8\\ 
132 & G35.591+0.025 & 284.050 & 2.377 & 2732$\pm$2104 & 2.9 & 139$\pm$125 & 1.0 & 0.6 & 18.5 & $10.2\pm8.9$ & - & HFS8\\ 
133 & G35.565+0.087 & 283.984 & 2.383 & 3172$\pm$2442 & 2.9 & 143$\pm$127 & 1.1 & 0.6 & 19.9 & $9.8\pm8.5$ & - & HFS8\\ 
134 & G35.579+0.071 & 284.004 & 2.388 & 14436$\pm$11116 & 2.9 & 670$\pm$603 & 1.3 & 0.6 & 19.0 & $38\pm33.1$ & H;Y;M & HFS8\\ 
136 & G35.585+0.121 & 283.963 & 2.416 & 9791$\pm$7539 & 2.9 & 533$\pm$497 & 4.0 & 0.6 & 17.5 & $9.6\pm7.7$ & - & HFS8 \\ 
137 & G35.603+0.050 & 284.034 & 2.399 & 7468$\pm$5750 & 2.9 & 380$\pm$336 & 2.0 & 0.6 & 18.4 & $14.1\pm12.2$ & - & HFS8 \\ 
138 & G35.621+0.067 & 284.027 & 2.424 & 9974$\pm$7680 & 2.9 & 495$\pm$440 & 3.7 & 0.6 & 18.6 & $9.6\pm8.4$ & - & HFS8 \\ 
139 & G35.441+0.198 & 283.828 & 2.323 & 835$\pm$570 & 2.9 & 47$\pm$38 & 0.9 & 0.3 & 17.5 & $8.0\pm6.2$ & - & - \\ 
140 & G35.539+0.026 & 284.026 & 2.332 & 803$\pm$341 & 2.9 & 38$\pm$23 & 0.9 & 0.3 & 19.6 & $7.3\pm4.1$ & H  & - \\ 
142 & G35.442+0.239 & 283.791 & 2.343 & 2041$\pm$1326 & 2.9 & 115$\pm$91 & 1.1 & 0.4 & 17.2 & $11.0\pm8.5$ & - & HFS9 \\ 
143 & G35.482+0.227 & 283.820 & 2.373 & 7338$\pm$4770 & 2.9 & 394$\pm$311 & 4.3 & 0.4 & 17.8 & $9.7\pm7.5$ & D & HFS9 \\ 
144 & G35.456+0.251 & 283.787 & 2.361 & 2461$\pm$1600 & 2.9 & 139$\pm$110 & 1.2 & 0.4 & 17.2 & $12.0\pm9.2$ & D & HFS9 \\ 
145 & G35.685-0.194 & 284.288 & 2.362 & 11334$\pm$6496 & 2.9 & 627$\pm$443 & 4.0 & 0.5 & 17.7 & $15.1\pm10.4$ & D;Y & -\\ 
146 & G35.606-0.062 & 284.135 & 2.352 & 847$\pm$418 & 2.9 & 39$\pm$25 & 0.8 & 0.4 & 20.1 & $6.2\pm3.8$ & H & - \\ 
147 & G35.549+0.062 & 283.998 & 2.357 & 819$\pm$315 & 2.9 & 42$\pm$24 & 0.7 & 0.3 & 18.5 & $11.0\pm5.8$ & - & - \\ 
150 & G35.481+0.209 & 283.837 & 2.364 & 1347$\pm$986 & 5.1 & 220$\pm$184 & 2.1 & 1.1 & 18.3 & $4.4\pm3.6$ & D & -\\ 
152 & G35.716-0.207 & 284.314 & 2.383 & 2684$\pm$1939 & 2.9 & 149$\pm$123 & 2.2 & 0.3 & 17.7 & $9.8\pm7.9$ & - & -\\ 
154 & G35.559+0.154 & 283.921 & 2.408 & 4844$\pm$3565 & 5.1 & 841$\pm$723 & 6.1 & 0.9 & 17.2 & $6.6\pm5.5$ & D & HFS10\\ 
155 & G35.601+0.148 & 283.946 & 2.443 & 1058$\pm$772 & 5.1 & 181$\pm$157 & 1.6 & 0.9 & 17.4 & $5.6\pm4.8$ & D & HFS10\\ 
156 & G35.598+0.162 & 283.931 & 2.446 & 1087$\pm$793 & 5.1 & 185$\pm$159 & 1.8 & 0.9 & 17.4 & $7.9\pm6.6$ & - & HFS10\\ 
158 & G35.668-0.049 & 284.152 & 2.413 & 1614$\pm$1037 & 2.9 & 63$\pm$48 & 1.1 & 0.3 & 22.5 & $8.5\pm6.3$ & H & -\\ 
160 & G35.678-0.000 & 284.113 & 2.444 & 1137$\pm$742 & 2.9 & 53$\pm$41 & 0.9 & 0.6 & 19.9 & $4.4\pm3.3$ & H & -\\ 
162 & G35.603+0.224 & 283.879 & 2.479 & 3115$\pm$2219 & 2.9 & 177$\pm$146 & 1.9 & 0.4 & 17.4 & $9.8\pm7.7$ & - & -\\ 
163 & G35.664+0.111 & 284.007 & 2.482 & 660$\pm$323 & 5.1 & 107$\pm$70 & 1.7 & 0.5 & 18.4 & $5.6\pm3.4$ & - & - \\ 
165 & G35.663+0.187 & 283.939 & 2.516 & 331$\pm$232 & 5.1 & 62$\pm$50 & 1.2 & 0.6 & 16.8 & $4.2\pm3.3$ & - & - \\ 
166 & G35.707+0.165 & 283.979 & 2.545 & 758$\pm$344 & 5.1 & 131$\pm$82 & 1.1 & 0.5 & 17.6 & $11.0\pm6.5$ & - & - \\ 
\enddata
\tablecomments{ Column 12 show the filaments that are linked to massive star forming sources summarized in Fig.\ref{fig:cross}. The letter 'D' denotes the IRDCs, 'Y' represents the MYSOs, 'H' marks the H II regions, and 'M' stands for class II methanol masers. 'Group' indicates the structures to which the filaments belong. '-' indicates individual filaments, and the designation of the HFS to which the hub-composing filaments belong is also marked. The structure with ID 108 (belongs to HFS6) shows its width slightly greater than its length due to its location in a very bright HII region (see Fig.\,\ref{fig:hfs}). The relative uncertainty of parameters of both length and width is 10\%.}

\end{deluxetable*}
\setcounter{table}{1}
\renewcommand{\thetable}{B\arabic{table}}

\startlongtable
\begin{deluxetable*}{llllllllllllll}
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{3pt} 
\tablecaption{Phyical parameters of dense clumps}
\label{table:clump properties}
\tablehead{
    \colhead{ID} & \colhead{RA} & \colhead{Dec} & \colhead{Size} & \colhead{PA} & \colhead{R} & \colhead{Flux} & \colhead{$F_{\mathrm{peak}}$} & \colhead{SNR} & \colhead{D} & \colhead{T$_{\mathrm{dust}}$} & \colhead{Mass} & \colhead{$\Sigma$} & \colhead{N$_{\mathrm{H_2}}$} \\
    & \colhead{($\degr$)} & \colhead{($\degr$)} & \colhead{($\arcsec\times\arcsec$)} & \colhead{($\degr$)} & \colhead{(pc)} & \colhead{(mJy)} & \colhead{(mJy~beam$^{-1}$)} & & \colhead{(kpc)} & \colhead{(K)} & \colhead{(M$_{\sun}$)} & \colhead{(g~cm$^{-2}$)} & \colhead{($\times$10$^{21}$cm$^{-2}$)}\\
}
\colnumbers
\startdata
1 & 283.869 & 1.951 & 18.4 $\times$ 14.3 & -50.4 & 0.1 & 300$\pm$46 & 163 & 11 & 2.1 & 17.2 & 9$\pm$4 & 0.09$\pm$0.036 & 19.0$\pm$7.7 \\ 
2 & 284.056 & 1.959 & 21.7 $\times$ 15.9 & -3.8 & 0.1 & 320$\pm$47 & 148 & 13 & 2.9 & 16.9 & 19$\pm$9 & 0.07$\pm$0.03 & 15.8$\pm$6.3 \\ 
3 & 284.042 & 1.978 & 27.5 $\times$ 13.7 & -11.7 & 0.1 & 151$\pm$26 & 95 & 11 & 2.9 & 18.2 & 8$\pm$4 & 0.03$\pm$0.012 & 6.1$\pm$2.5 \\ 
4 & 283.968 & 1.975 & 21.4 $\times$ 14.4 & 47.9 & 0.1 & 88$\pm$16 & 51 & 8 & 2.1 & 18.6 & 2$\pm$1 & 0.02$\pm$0.008 & 4.2$\pm$1.8 \\ 
5 & 284.066 & 1.979 & 19.9 $\times$ 14.1 & -44.7 & 0.1 & 328$\pm$39 & 196 & 21 & 2.9 & 18.3 & 17$\pm$8 & 0.08$\pm$0.033 & 17.8$\pm$7.0 \\ 
6 & 283.931 & 2.002 & 25.2 $\times$ 14.3 & -75.3 & 0.1 & 109$\pm$19 & 48 & 9 & 2.1 & 18.8 & 3$\pm$1 & 0.02$\pm$0.009 & 4.4$\pm$1.8 \\ 
7 & 284.145 & 2.019 & 30.3 $\times$ 17.0 & 20.5 & 0.2 & 834$\pm$104 & 367 & 25 & 2.9 & 17.2 & 48$\pm$22 & 0.13$\pm$0.05 & 26.9$\pm$10.6 \\ 
8 & 283.962 & 2.025 & 28.9 $\times$ 15.7 & 58.2 & 0.1 & 103$\pm$18 & 45 & 10 & 2.1 & 19.3 & 3$\pm$1 & 0.01$\pm$0.006 & 3.1$\pm$1.3 \\ 
9 & 284.280 & 2.029 & 27.8 $\times$ 12.9 & 68.7 & 0.1 & 204$\pm$32 & 86 & 11 & 2.9 & 17.1 & 12$\pm$5 & 0.04$\pm$0.018 & 9.6$\pm$3.9 \\ 
10 & 284.231 & 2.025 & 47.7 $\times$ 21.2 & -17.9 & 0.2 & 605$\pm$89 & 112 & 12 & 2.9 & 17.2 & 35$\pm$16 & 0.05$\pm$0.019 & 9.9$\pm$4.0 \\ 
11 & 284.214 & 2.034 & 36.7 $\times$ 17.8 & 49.5 & 0.2 & 149$\pm$27 & 77 & 9 & 2.9 & 17.9 & 8$\pm$4 & 0.02$\pm$0.007 & 3.6$\pm$1.5 \\ 
12 & 283.989 & 2.046 & 25.2 $\times$ 10.4 & -25.3 & 0.1 & 62$\pm$11 & 41 & 9 & 2.1 & 19.2 & 2$\pm$1 & 0.02$\pm$0.007 & 3.3$\pm$1.4 \\ 
13 & 283.974 & 2.047 & 30.0 $\times$ 21.9 & 40.4 & 0.1 & 445$\pm$47 & 133 & 30 & 2.1 & 18.7 & 12$\pm$5 & 0.05$\pm$0.018 & 9.9$\pm$3.9 \\ 
14 & 284.050 & 2.024 & 24.5 $\times$ 15.0 & 23.8 & 0.1 & 123$\pm$21 & 57 & 10 & 2.9 & 18.9 & 6$\pm$3 & 0.02$\pm$0.009 & 4.8$\pm$2.0 \\ 
15 & 284.042 & 2.032 & 24.1 $\times$ 15.3 & -86.8 & 0.1 & 124$\pm$19 & 60 & 12 & 2.9 & 18.6 & 6$\pm$3 & 0.02$\pm$0.009 & 5.0$\pm$2.0 \\ 
16 & 284.043 & 2.042 & 29.5 $\times$ 20.0 & 60.4 & 0.2 & 175$\pm$29 & 50 & 10 & 2.9 & 19.0 & 9$\pm$4 & 0.02$\pm$0.008 & 4.2$\pm$1.7 \\ 
17 & 284.037 & 2.053 & 18.7 $\times$ 12.1 & 28.4 & 0.1 & 75$\pm$12 & 44 & 9 & 2.9 & 19.2 & 4$\pm$2 & 0.02$\pm$0.009 & 4.7$\pm$1.9 \\ 
18 & 284.332 & 2.052 & 23.6 $\times$ 18.0 & 26.9 & 0.2 & 188$\pm$28 & 84 & 13 & 2.9 & 17.4 & 11$\pm$5 & 0.03$\pm$0.014 & 7.2$\pm$2.9 \\ 
19 & 284.332 & 2.060 & 23.8 $\times$ 16.3 & 63.1 & 0.1 & 194$\pm$26 & 98 & 16 & 2.9 & 17.3 & 11$\pm$5 & 0.04$\pm$0.015 & 8.3$\pm$3.3 \\ 
20 & 284.372 & 2.064 & 32.3 $\times$ 17.3 & -14.3 & 0.2 & 266$\pm$40 & 89 & 13 & 2.9 & 18.1 & 14$\pm$6 & 0.03$\pm$0.014 & 7.3$\pm$3.0 \\ 
21 & 284.054 & 2.074 & 18.6 $\times$ 14.2 & -48.9 & 0.1 & 102$\pm$15 & 60 & 13 & 2.9 & 19.4 & 5$\pm$2 & 0.03$\pm$0.01 & 5.4$\pm$2.2 \\ 
22 & 284.033 & 2.070 & 30.8 $\times$ 21.4 & -66.2 & 0.2 & 281$\pm$37 & 71 & 16 & 2.9 & 19.2 & 14$\pm$6 & 0.03$\pm$0.011 & 6.0$\pm$2.4 \\ 
23 & 283.829 & 2.077 & 18.3 $\times$ 12.4 & -43.2 & 0.1 & 86$\pm$14 & 59 & 10 & 2.1 & 18.4 & 2$\pm$1 & 0.03$\pm$0.011 & 5.7$\pm$2.3 \\ 
24 & 283.817 & 2.070 & 28.3 $\times$ 11.3 & -50.8 & 0.1 & 100$\pm$17 & 60 & 9 & 2.1 & 18.6 & 3$\pm$1 & 0.02$\pm$0.009 & 4.6$\pm$1.9 \\ 
25 & 283.928 & 2.080 & 19.3 $\times$ 17.1 & 16.7 & 0.1 & 84$\pm$14 & 43 & 10 & 2.1 & 18.6 & 2$\pm$1 & 0.02$\pm$0.007 & 3.8$\pm$1.6 \\ 
26 & 283.993 & 2.092 & 27.6 $\times$ 19.8 & -9.0 & 0.2 & 169$\pm$26 & 51 & 12 & 2.9 & 18.3 & 9$\pm$4 & 0.02$\pm$0.009 & 4.7$\pm$1.9 \\ 
27 & 283.972 & 2.091 & 36.1 $\times$ 28.0 & -68.2 & 0.2 & 278$\pm$38 & 83 & 20 & 2.9 & 18.2 & 15$\pm$7 & 0.02$\pm$0.008 & 4.2$\pm$1.7 \\ 
28 & 284.343 & 2.110 & 30.5 $\times$ 24.1 & 52.4 & 0.2 & 454$\pm$50 & 102 & 21 & 2.9 & 17.2 & 26$\pm$12 & 0.05$\pm$0.019 & 10.3$\pm$4.0 \\ 
29 & 283.962 & 2.123 & 25.7 $\times$ 12.3 & 83.8 & 0.1 & 87$\pm$14 & 54 & 13 & 2.1 & 18.5 & 2$\pm$1 & 0.02$\pm$0.008 & 4.1$\pm$1.7 \\ 
30 & 283.874 & 2.126 & 38.8 $\times$ 23.6 & -22.2 & 0.2 & 234$\pm$34 & 62 & 14 & 2.1 & 18.8 & 6$\pm$3 & 0.02$\pm$0.007 & 3.7$\pm$1.5 \\ 
31 & 284.041 & 2.113 & 84.4 $\times$ 31.0 & 14.2 & 0.4 & 1624$\pm$149 & 135 & 32 & 2.9 & 18.5 & 84$\pm$37 & 0.04$\pm$0.017 & 9.2$\pm$3.5 \\ 
32 & 284.064 & 2.110 & 67.3 $\times$ 58.9 & 25.4 & 0.4 & 4409$\pm$361 & 466 & 100 & 2.9 & 17.7 & 244$\pm$106 & 0.08$\pm$0.032 & 17.7$\pm$6.8 \\ 
33 & 284.085 & 2.127 & 38.8 $\times$ 36.5 & -0.2 & 0.3 & 830$\pm$89 & 104 & 20 & 2.9 & 18.5 & 43$\pm$19 & 0.04$\pm$0.016 & 8.7$\pm$3.4 \\ 
34 & 284.016 & 2.120 & 37.2 $\times$ 18.5 & 23.3 & 0.2 & 340$\pm$37 & 79 & 19 & 2.9 & 18.8 & 17$\pm$8 & 0.03$\pm$0.013 & 7.2$\pm$2.8 \\ 
35 & 284.097 & 2.121 & 25.7 $\times$ 12.5 & -37.4 & 0.1 & 152$\pm$18 & 70 & 13 & 2.9 & 18.7 & 8$\pm$3 & 0.03$\pm$0.013 & 6.9$\pm$2.7 \\ 
36 & 284.035 & 2.104 & 18.9 $\times$ 13.2 & 20.3 & 0.1 & 120$\pm$13 & 74 & 18 & 2.9 & 18.5 & 6$\pm$3 & 0.03$\pm$0.013 & 7.1$\pm$2.7 \\ 
37 & 284.031 & 2.099 & 38.6 $\times$ 29.9 & -40.0 & 0.2 & 404$\pm$48 & 69 & 17 & 2.9 & 18.7 & 21$\pm$9 & 0.02$\pm$0.009 & 5.1$\pm$2.0 \\ 
38 & 284.085 & 2.112 & 34.4 $\times$ 9.6 & -34.3 & 0.1 & 152$\pm$19 & 70 & 13 & 2.9 & 18.6 & 8$\pm$3 & 0.03$\pm$0.013 & 6.8$\pm$2.7 \\ 
39 & 284.044 & 2.126 & 23.1 $\times$ 18.2 & 50.0 & 0.1 & 168$\pm$22 & 60 & 14 & 2.9 & 18.4 & 9$\pm$4 & 0.03$\pm$0.011 & 6.0$\pm$2.4 \\ 
40 & 284.103 & 2.114 & 57.0 $\times$ 19.9 & 6.9 & 0.2 & 138$\pm$23 & 57 & 11 & 2.9 & 18.9 & 7$\pm$3 & 0.01$\pm$0.003 & 1.8$\pm$0.7 \\ 
41 & 283.821 & 2.132 & 42.1 $\times$ 25.1 & 80.8 & 0.2 & 960$\pm$96 & 239 & 41 & 2.1 & 20.0 & 23$\pm$10 & 0.06$\pm$0.022 & 12.0$\pm$4.6 \\ 
42 & 283.813 & 2.134 & 34.0 $\times$ 17.8 & -51.4 & 0.1 & 533$\pm$53 & 157 & 25 & 2.1 & 19.9 & 13$\pm$6 & 0.05$\pm$0.021 & 11.7$\pm$4.5 \\ 
43 & 283.912 & 2.127 & 34.9 $\times$ 9.0 & -54.3 & 0.1 & 111$\pm$15 & 55 & 13 & 2.1 & 18.8 & 3$\pm$1 & 0.02$\pm$0.01 & 5.1$\pm$2.0 \\ 
44 & 283.913 & 2.133 & 33.5 $\times$ 13.6 & 86.3 & 0.1 & 109$\pm$17 & 51 & 12 & 2.1 & 18.8 & 3$\pm$1 & 0.02$\pm$0.007 & 3.5$\pm$1.4 \\ 
45 & 283.921 & 2.110 & 81.2 $\times$ 36.6 & 29.3 & 0.3 & 678$\pm$97 & 96 & 23 & 2.1 & 18.7 & 18$\pm$8 & 0.02$\pm$0.006 & 3.3$\pm$1.3 \\ 
46 & 284.376 & 2.115 & 46.6 $\times$ 36.6 & 4.9 & 0.3 & 880$\pm$104 & 116 & 22 & 2.9 & 18.1 & 47$\pm$21 & 0.04$\pm$0.015 & 8.0$\pm$3.2 \\ 
47 & 284.378 & 2.124 & 51.1 $\times$ 42.5 & -27.0 & 0.3 & 789$\pm$89 & 118 & 23 & 2.9 & 18.7 & 40$\pm$18 & 0.03$\pm$0.01 & 5.3$\pm$2.1 \\ 
48 & 284.379 & 2.131 & 43.9 $\times$ 19.7 & -36.3 & 0.2 & 307$\pm$35 & 82 & 16 & 2.9 & 18.5 & 16$\pm$7 & 0.02$\pm$0.01 & 5.3$\pm$2.1 \\ 
49 & 284.386 & 2.120 & 21.9 $\times$ 16.6 & 20.0 & 0.1 & 164$\pm$21 & 71 & 13 & 2.9 & 20.0 & 8$\pm$3 & 0.03$\pm$0.011 & 6.0$\pm$2.4 \\ 
50 & 284.373 & 2.093 & 25.5 $\times$ 16.5 & 85.3 & 0.1 & 174$\pm$26 & 70 & 12 & 2.9 & 17.9 & 9$\pm$4 & 0.03$\pm$0.012 & 6.5$\pm$2.6 \\ 
51 & 284.371 & 2.080 & 46.6 $\times$ 14.1 & 80.4 & 0.2 & 201$\pm$32 & 84 & 14 & 2.9 & 17.9 & 11$\pm$5 & 0.02$\pm$0.009 & 4.8$\pm$2.0 \\ 
52 & 283.957 & 2.146 & 23.0 $\times$ 11.6 & 81.2 & 0.1 & 82$\pm$13 & 48 & 12 & 2.1 & 18.9 & 2$\pm$1 & 0.02$\pm$0.008 & 4.5$\pm$1.8 \\ 
53 & 284.081 & 2.147 & 24.7 $\times$ 21.3 & -2.7 & 0.2 & 244$\pm$33 & 72 & 15 & 2.9 & 18.1 & 13$\pm$6 & 0.03$\pm$0.013 & 7.1$\pm$2.8 \\ 
54 & 284.042 & 2.150 & 19.3 $\times$ 14.0 & 17.7 & 0.1 & 68$\pm$12 & 39 & 9 & 2.9 & 19.1 & 3$\pm$2 & 0.02$\pm$0.007 & 3.6$\pm$1.5 \\ 
55 & 284.019 & 2.147 & 52.0 $\times$ 32.9 & -9.4 & 0.3 & 898$\pm$98 & 125 & 30 & 2.9 & 18.8 & 45$\pm$20 & 0.04$\pm$0.014 & 7.6$\pm$3.0 \\ 
56 & 284.193 & 2.102 & 54.6 $\times$ 45.6 & 49.6 & 0.4 & 1359$\pm$160 & 137 & 23 & 2.9 & 18.2 & 72$\pm$32 & 0.04$\pm$0.015 & 8.3$\pm$3.3 \\ 
57 & 284.222 & 2.136 & 33.6 $\times$ 18.8 & -12.3 & 0.2 & 287$\pm$30 & 85 & 18 & 2.9 & 18.1 & 15$\pm$7 & 0.03$\pm$0.013 & 7.0$\pm$2.7 \\ 
58 & 284.227 & 2.138 & 23.6 $\times$ 18.0 & 0.9 & 0.2 & 196$\pm$21 & 81 & 18 & 2.9 & 18.1 & 11$\pm$5 & 0.03$\pm$0.013 & 7.1$\pm$2.8 \\ 
59 & 284.222 & 2.127 & 25.4 $\times$ 17.7 & -64.9 & 0.2 & 266$\pm$29 & 98 & 20 & 2.9 & 18.0 & 14$\pm$6 & 0.04$\pm$0.017 & 9.2$\pm$3.6 \\ 
60 & 284.211 & 2.140 & 40.0 $\times$ 24.0 & -9.6 & 0.2 & 425$\pm$54 & 78 & 16 & 2.9 & 18.2 & 23$\pm$10 & 0.03$\pm$0.012 & 6.8$\pm$2.7 \\ 
61 & 284.210 & 2.121 & 39.2 $\times$ 25.9 & -67.3 & 0.2 & 327$\pm$47 & 65 & 13 & 2.9 & 18.5 & 17$\pm$8 & 0.02$\pm$0.009 & 4.8$\pm$1.9 \\ 
62 & 284.210 & 2.106 & 27.1 $\times$ 22.8 & 18.2 & 0.2 & 226$\pm$33 & 66 & 12 & 2.9 & 18.5 & 12$\pm$5 & 0.03$\pm$0.01 & 5.4$\pm$2.2 \\ 
63 & 284.232 & 2.149 & 46.4 $\times$ 31.3 & -73.8 & 0.3 & 211$\pm$34 & 51 & 11 & 2.9 & 18.3 & 11$\pm$5 & 0.01$\pm$0.004 & 2.2$\pm$0.9 \\ 
64 & 283.892 & 2.153 & 28.8 $\times$ 16.4 & -58.0 & 0.1 & 81$\pm$15 & 33 & 8 & 2.1 & 18.7 & 2$\pm$1 & 0.01$\pm$0.005 & 2.5$\pm$1.0 \\ 
65 & 284.064 & 2.169 & 38.1 $\times$ 24.5 & 28.6 & 0.2 & 381$\pm$52 & 85 & 18 & 2.9 & 18.4 & 20$\pm$9 & 0.03$\pm$0.011 & 6.1$\pm$2.4 \\ 
66 & 283.796 & 2.157 & 26.8 $\times$ 13.7 & 42.4 & 0.2 & 199$\pm$26 & 118 & 15 & 5.1 & 19.0 & 31$\pm$14 & 0.04$\pm$0.014 & 7.8$\pm$3.1 \\ 
67 & 283.799 & 2.161 & 32.3 $\times$ 17.3 & 46.7 & 0.3 & 331$\pm$43 & 115 & 15 & 5.1 & 18.0 & 55$\pm$25 & 0.04$\pm$0.017 & 9.2$\pm$3.7 \\ 
68 & 283.809 & 2.166 & 23.0 $\times$ 16.3 & 9.3 & 0.2 & 212$\pm$29 & 90 & 13 & 5.1 & 17.6 & 37$\pm$16 & 0.04$\pm$0.017 & 9.1$\pm$3.6 \\ 
69 & 283.835 & 2.177 & 87.6 $\times$ 36.4 & -39.3 & 0.7 & 853$\pm$116 & 93 & 16 & 5.1 & 17.4 & 151$\pm$68 & 0.02$\pm$0.008 & 4.4$\pm$1.8 \\ 
70 & 283.856 & 2.179 & 22.8 $\times$ 16.1 & -62.2 & 0.2 & 106$\pm$16 & 67 & 13 & 5.1 & 17.8 & 18$\pm$8 & 0.02$\pm$0.009 & 4.6$\pm$1.9 \\ 
71 & 283.822 & 2.182 & 19.8 $\times$ 16.0 & 24.7 & 0.2 & 154$\pm$22 & 93 & 15 & 5.1 & 17.5 & 27$\pm$12 & 0.04$\pm$0.015 & 7.9$\pm$3.2 \\ 
72 & 284.185 & 2.162 & 21.8 $\times$ 16.3 & 56.6 & 0.1 & 232$\pm$21 & 101 & 19 & 2.9 & 18.0 & 13$\pm$5 & 0.05$\pm$0.018 & 10.1$\pm$3.9 \\ 
73 & 284.173 & 2.167 & 65.3 $\times$ 44.1 & -2.5 & 0.4 & 3863$\pm$311 & 951 & 181 & 2.9 & 18.5 & 200$\pm$87 & 0.09$\pm$0.036 & 20.0$\pm$7.7 \\ 
74 & 284.176 & 2.181 & 21.1 $\times$ 9.7 & 1.9 & 0.1 & 94$\pm$12 & 59 & 11 & 2.9 & 18.4 & 5$\pm$2 & 0.03$\pm$0.013 & 6.8$\pm$2.7 \\ 
75 & 284.179 & 2.188 & 34.8 $\times$ 27.0 & 52.3 & 0.2 & 283$\pm$44 & 57 & 11 & 2.9 & 18.3 & 15$\pm$7 & 0.02$\pm$0.009 & 4.5$\pm$1.8 \\ 
76 & 284.046 & 2.193 & 21.9 $\times$ 16.6 & -22.7 & 0.1 & 75$\pm$13 & 40 & 9 & 2.9 & 18.9 & 4$\pm$2 & 0.01$\pm$0.006 & 3.0$\pm$1.2 \\ 
77 & 284.384 & 2.212 & 21.3 $\times$ 13.8 & -36.4 & 0.1 & 86$\pm$14 & 50 & 11 & 2.9 & 18.9 & 4$\pm$2 & 0.02$\pm$0.008 & 4.2$\pm$1.7 \\ 
78 & 284.401 & 2.200 & 49.0 $\times$ 26.3 & -54.4 & 0.3 & 842$\pm$96 & 162 & 33 & 2.9 & 17.2 & 49$\pm$22 & 0.05$\pm$0.02 & 10.9$\pm$4.2 \\ 
79 & 284.407 & 2.212 & 33.7 $\times$ 15.3 & 18.6 & 0.2 & 187$\pm$26 & 73 & 14 & 2.9 & 17.9 & 10$\pm$5 & 0.03$\pm$0.011 & 5.7$\pm$2.3 \\ 
80 & 284.419 & 2.210 & 31.5 $\times$ 14.2 & 17.2 & 0.2 & 124$\pm$22 & 53 & 9 & 2.9 & 18.0 & 7$\pm$3 & 0.02$\pm$0.008 & 4.3$\pm$1.8 \\ 
81 & 283.906 & 2.184 & 65.1 $\times$ 32.5 & 42.3 & 0.2 & 2236$\pm$183 & 514 & 118 & 2.1 & 17.7 & 65$\pm$28 & 0.08$\pm$0.03 & 16.9$\pm$6.5 \\ 
82 & 283.897 & 2.197 & 34.8 $\times$ 24.0 & -82.2 & 0.2 & 493$\pm$49 & 116 & 26 & 2.1 & 17.4 & 15$\pm$6 & 0.05$\pm$0.017 & 9.7$\pm$3.7 \\ 
83 & 283.894 & 2.187 & 17.4 $\times$ 13.0 & 67.6 & 0.1 & 140$\pm$13 & 85 & 18 & 2.1 & 17.6 & 4$\pm$2 & 0.05$\pm$0.018 & 10.0$\pm$3.9 \\ 
84 & 283.868 & 2.196 & 17.7 $\times$ 16.1 & 50.5 & 0.2 & 102$\pm$16 & 49 & 10 & 5.1 & 17.4 & 18$\pm$8 & 0.03$\pm$0.011 & 5.9$\pm$2.4 \\ 
85 & 283.872 & 2.202 & 30.3 $\times$ 16.9 & 82.8 & 0.3 & 141$\pm$23 & 54 & 11 & 5.1 & 17.4 & 25$\pm$11 & 0.02$\pm$0.009 & 4.5$\pm$1.8 \\ 
86 & 283.884 & 2.192 & 36.9 $\times$ 14.2 & 46.3 & 0.1 & 175$\pm$26 & 51 & 11 & 2.1 & 17.6 & 5$\pm$2 & 0.02$\pm$0.01 & 5.3$\pm$2.1 \\ 
87 & 283.882 & 2.219 & 63.6 $\times$ 22.8 & 73.7 & 0.5 & 210$\pm$35 & 52 & 11 & 5.1 & 17.5 & 37$\pm$17 & 0.01$\pm$0.004 & 2.3$\pm$0.9 \\ 
88 & 283.902 & 2.230 & 32.0 $\times$ 16.7 & 87.8 & 0.3 & 222$\pm$30 & 60 & 13 & 5.1 & 17.8 & 38$\pm$17 & 0.03$\pm$0.012 & 6.6$\pm$2.6 \\ 
89 & 283.849 & 2.237 & 25.1 $\times$ 19.9 & 61.5 & 0.2 & 129$\pm$21 & 67 & 11 & 2.9 & 17.3 & 7$\pm$3 & 0.02$\pm$0.008 & 4.3$\pm$1.8 \\ 
90 & 284.287 & 2.132 & 33.5 $\times$ 26.7 & -83.4 & 0.2 & 2557$\pm$158 & 447 & 108 & 2.1 & 17.4 & 179$\pm$77 & 0.27$\pm$0.102 & 57.4$\pm$21.7 \\ 
91 & 284.286 & 2.140 & 18.7 $\times$ 17.0 & -1.1 & 0.1 & 1115$\pm$69 & 508 & 115 & 2.9 & 15.3 & 78$\pm$34 & 0.33$\pm$0.126 & 70.6$\pm$26.9 \\ 
92 & 284.279 & 2.141 & 51.2 $\times$ 26.5 & 67.1 & 0.3 & 2794$\pm$184 & 525 & 119 & 2.9 & 15.6 & 190$\pm$83 & 0.19$\pm$0.071 & 40.1$\pm$15.1 \\ 
93 & 284.297 & 2.125 & 48.9 $\times$ 30.8 & 71.5 & 0.3 & 3369$\pm$222 & 479 & 107 & 2.9 & 15.2 & 238$\pm$102 & 0.21$\pm$0.081 & 45.4$\pm$17.2 \\ 
94 & 284.284 & 2.154 & 50.8 $\times$ 30.2 & 82.3 & 0.3 & 3562$\pm$227 & 515 & 117 & 2.9 & 16.1 & 230$\pm$99 & 0.2$\pm$0.076 & 43.1$\pm$16.3 \\ 
95 & 284.283 & 2.182 & 103.2 $\times$ 41.4 & 77.2 & 0.5 & 9121$\pm$613 & 633 & 145 & 2.9 & 16.2 & 581$\pm$251 & 0.18$\pm$0.069 & 39.0$\pm$14.8 \\ 
96 & 284.276 & 2.204 & 24.1 $\times$ 8.7 & 61.0 & 0.1 & 399$\pm$25 & 265 & 60 & 2.9 & 16.5 & 25$\pm$11 & 0.16$\pm$0.06 & 33.7$\pm$12.8 \\ 
97 & 284.297 & 2.105 & 44.8 $\times$ 30.1 & 63.6 & 0.3 & 1430$\pm$115 & 175 & 40 & 2.9 & 16.4 & 89$\pm$39 & 0.09$\pm$0.034 & 19.0$\pm$7.2 \\ 
98 & 284.236 & 2.084 & 24.6 $\times$ 14.5 & -49.7 & 0.1 & 303$\pm$28 & 146 & 27 & 2.9 & 19.6 & 14$\pm$6 & 0.05$\pm$0.021 & 11.6$\pm$4.4 \\ 
99 & 284.246 & 2.083 & 48.5 $\times$ 31.1 & -36.8 & 0.3 & 2510$\pm$193 & 675 & 127 & 2.9 & 19.3 & 122$\pm$53 & 0.11$\pm$0.041 & 23.2$\pm$8.8 \\ 
100 & 284.301 & 2.147 & 55.6 $\times$ 46.7 & 44.2 & 0.4 & 2146$\pm$179 & 256 & 58 & 2.9 & 17.2 & 124$\pm$54 & 0.06$\pm$0.025 & 13.7$\pm$5.3 \\ 
101 & 284.237 & 2.074 & 32.8 $\times$ 19.9 & 70.9 & 0.2 & 399$\pm$45 & 105 & 18 & 2.9 & 18.0 & 22$\pm$10 & 0.04$\pm$0.017 & 9.4$\pm$3.7 \\ 
102 & 284.322 & 2.155 & 75.3 $\times$ 44.0 & -45.8 & 0.4 & 1771$\pm$179 & 121 & 28 & 2.9 & 17.4 & 101$\pm$45 & 0.04$\pm$0.016 & 8.8$\pm$3.4 \\ 
103 & 284.263 & 2.089 & 33.2 $\times$ 19.1 & 12.8 & 0.2 & 465$\pm$45 & 109 & 21 & 2.9 & 17.6 & 26$\pm$11 & 0.06$\pm$0.021 & 11.8$\pm$4.5 \\ 
104 & 284.295 & 2.205 & 53.8 $\times$ 35.1 & 55.7 & 0.3 & 1080$\pm$102 & 119 & 27 & 2.9 & 17.9 & 59$\pm$26 & 0.04$\pm$0.016 & 9.0$\pm$3.5 \\ 
105 & 284.270 & 2.110 & 82.0 $\times$ 54.9 & -59.6 & 0.5 & 3988$\pm$308 & 842 & 184 & 2.9 & 18.5 & 207$\pm$90 & 0.06$\pm$0.024 & 13.2$\pm$5.0 \\ 
106 & 284.327 & 2.145 & 40.2 $\times$ 28.3 & 32.2 & 0.2 & 691$\pm$68 & 110 & 25 & 2.9 & 17.1 & 40$\pm$18 & 0.05$\pm$0.019 & 10.2$\pm$3.9 \\ 
107 & 284.229 & 2.200 & 37.2 $\times$ 18.9 & 10.3 & 0.2 & 315$\pm$36 & 74 & 17 & 2.9 & 18.0 & 17$\pm$8 & 0.03$\pm$0.013 & 7.0$\pm$2.7 \\ 
108 & 284.237 & 2.208 & 51.7 $\times$ 26.5 & 88.1 & 0.3 & 584$\pm$66 & 86 & 20 & 2.9 & 17.8 & 32$\pm$14 & 0.03$\pm$0.012 & 6.7$\pm$2.6 \\ 
109 & 284.238 & 2.186 & 25.1 $\times$ 15.0 & 32.8 & 0.1 & 161$\pm$19 & 76 & 17 & 2.9 & 17.9 & 9$\pm$4 & 0.03$\pm$0.012 & 6.7$\pm$2.6 \\ 
110 & 284.234 & 2.191 & 29.3 $\times$ 23.9 & -41.9 & 0.2 & 296$\pm$35 & 70 & 16 & 2.9 & 17.8 & 16$\pm$7 & 0.03$\pm$0.012 & 6.7$\pm$2.6 \\ 
111 & 284.261 & 2.202 & 77.8 $\times$ 54.1 & -80.2 & 0.5 & 2095$\pm$200 & 185 & 42 & 2.9 & 17.9 & 114$\pm$50 & 0.04$\pm$0.014 & 7.8$\pm$3.0 \\ 
112 & 284.252 & 2.207 & 22.7 $\times$ 13.6 & 14.7 & 0.1 & 122$\pm$14 & 68 & 15 & 2.9 & 17.9 & 7$\pm$3 & 0.03$\pm$0.011 & 6.2$\pm$2.4 \\ 
113 & 284.259 & 2.225 & 38.5 $\times$ 18.0 & 29.4 & 0.2 & 260$\pm$30 & 68 & 16 & 2.9 & 18.1 & 14$\pm$6 & 0.03$\pm$0.011 & 5.8$\pm$2.3 \\ 
114 & 284.247 & 2.226 & 43.6 $\times$ 28.8 & -57.5 & 0.3 & 460$\pm$58 & 73 & 17 & 2.9 & 18.2 & 24$\pm$11 & 0.03$\pm$0.01 & 5.6$\pm$2.2 \\ 
115 & 284.241 & 2.222 & 25.5 $\times$ 9.5 & -54.2 & 0.1 & 111$\pm$12 & 72 & 16 & 2.9 & 18.1 & 6$\pm$3 & 0.03$\pm$0.013 & 7.1$\pm$2.8 \\ 
116 & 284.216 & 2.188 & 45.9 $\times$ 30.1 & -80.7 & 0.3 & 477$\pm$60 & 83 & 18 & 2.9 & 17.8 & 26$\pm$12 & 0.03$\pm$0.01 & 5.5$\pm$2.2 \\ 
117 & 284.250 & 2.118 & 41.4 $\times$ 27.4 & 34.0 & 0.2 & 579$\pm$65 & 97 & 21 & 2.9 & 18.5 & 30$\pm$13 & 0.04$\pm$0.014 & 7.6$\pm$3.0 \\ 
118 & 284.252 & 2.195 & 45.6 $\times$ 33.4 & 3.7 & 0.3 & 622$\pm$74 & 92 & 21 & 2.9 & 17.9 & 34$\pm$15 & 0.03$\pm$0.012 & 6.4$\pm$2.5 \\ 
119 & 284.307 & 2.090 & 28.4 $\times$ 19.4 & 60.2 & 0.2 & 228$\pm$30 & 69 & 14 & 2.9 & 17.1 & 13$\pm$6 & 0.03$\pm$0.013 & 6.9$\pm$2.7 \\ 
120 & 284.227 & 2.054 & 40.3 $\times$ 38.2 & 30.3 & 0.3 & 547$\pm$82 & 89 & 13 & 2.9 & 18.0 & 30$\pm$13 & 0.03$\pm$0.01 & 5.5$\pm$2.2 \\ 
121 & 284.244 & 2.202 & 22.2 $\times$ 15.9 & -87.8 & 0.1 & 168$\pm$19 & 63 & 14 & 2.9 & 17.8 & 9$\pm$4 & 0.04$\pm$0.014 & 7.5$\pm$2.9 \\ 
122 & 284.280 & 2.084 & 42.1 $\times$ 24.1 & -61.4 & 0.2 & 372$\pm$52 & 81 & 16 & 2.9 & 17.6 & 21$\pm$9 & 0.03$\pm$0.011 & 5.9$\pm$2.3 \\ 
123 & 284.338 & 2.154 & 34.4 $\times$ 13.8 & -60.6 & 0.2 & 195$\pm$25 & 70 & 16 & 2.9 & 17.4 & 11$\pm$5 & 0.03$\pm$0.012 & 6.7$\pm$2.6 \\ 
124 & 284.308 & 2.106 & 27.5 $\times$ 14.8 & 41.6 & 0.1 & 139$\pm$18 & 79 & 17 & 2.9 & 17.2 & 8$\pm$4 & 0.03$\pm$0.011 & 5.7$\pm$2.3 \\ 
125 & 284.361 & 2.160 & 86.7 $\times$ 39.2 & 23.5 & 0.4 & 1004$\pm$127 & 86 & 19 & 2.9 & 17.7 & 56$\pm$25 & 0.02$\pm$0.009 & 4.7$\pm$1.8 \\ 
126 & 284.248 & 2.165 & 26.8 $\times$ 17.7 & -47.4 & 0.2 & 174$\pm$25 & 63 & 14 & 2.9 & 18.0 & 9$\pm$4 & 0.03$\pm$0.011 & 5.7$\pm$2.3 \\ 
127 & 284.248 & 2.174 & 34.4 $\times$ 16.0 & 71.4 & 0.2 & 157$\pm$22 & 53 & 12 & 2.9 & 18.1 & 8$\pm$4 & 0.02$\pm$0.008 & 4.4$\pm$1.8 \\ 
128 & 284.271 & 2.069 & 32.0 $\times$ 16.4 & -79.8 & 0.2 & 191$\pm$28 & 71 & 13 & 2.9 & 17.5 & 11$\pm$5 & 0.03$\pm$0.011 & 5.9$\pm$2.4 \\ 
129 & 284.252 & 2.175 & 25.5 $\times$ 12.6 & 75.0 & 0.1 & 109$\pm$15 & 54 & 12 & 2.9 & 17.9 & 6$\pm$3 & 0.02$\pm$0.01 & 5.3$\pm$2.1 \\ 
130 & 284.347 & 2.142 & 31.2 $\times$ 18.3 & -19.8 & 0.2 & 199$\pm$27 & 64 & 14 & 2.9 & 17.4 & 11$\pm$5 & 0.03$\pm$0.011 & 5.7$\pm$2.3 \\ 
131 & 284.353 & 2.148 & 28.1 $\times$ 14.7 & 56.6 & 0.1 & 124$\pm$18 & 50 & 11 & 2.9 & 17.5 & 7$\pm$3 & 0.02$\pm$0.009 & 4.9$\pm$2.0 \\ 
132 & 284.297 & 2.082 & 25.0 $\times$ 18.9 & -58.9 & 0.2 & 112$\pm$19 & 55 & 11 & 2.9 & 17.6 & 6$\pm$3 & 0.02$\pm$0.007 & 3.8$\pm$1.6 \\ 
133 & 284.253 & 2.100 & 39.1 $\times$ 17.7 & 42.8 & 0.2 & 158$\pm$25 & 57 & 12 & 2.9 & 18.8 & 8$\pm$4 & 0.02$\pm$0.006 & 3.3$\pm$1.3 \\ 
134 & 284.310 & 2.217 & 64.2 $\times$ 21.1 & -24.3 & 0.3 & 555$\pm$65 & 100 & 23 & 2.9 & 17.8 & 31$\pm$13 & 0.03$\pm$0.012 & 6.4$\pm$2.5 \\ 
135 & 284.345 & 2.149 & 26.0 $\times$ 13.0 & 71.6 & 0.1 & 76$\pm$11 & 54 & 12 & 2.9 & 17.5 & 4$\pm$2 & 0.02$\pm$0.007 & 3.6$\pm$1.5 \\ 
136 & 284.199 & 2.192 & 33.5 $\times$ 19.0 & -43.5 & 0.2 & 178$\pm$29 & 56 & 11 & 2.9 & 18.0 & 9$\pm$4 & 0.02$\pm$0.008 & 4.2$\pm$1.7 \\ 
137 & 284.207 & 2.203 & 33.9 $\times$ 28.5 & -71.1 & 0.2 & 249$\pm$38 & 68 & 14 & 2.9 & 18.1 & 13$\pm$6 & 0.02$\pm$0.008 & 4.0$\pm$1.6 \\ 
138 & 283.961 & 2.193 & 40.2 $\times$ 30.4 & -3.9 & 0.2 & 1685$\pm$118 & 410 & 98 & 2.1 & 17.7 & 49$\pm$21 & 0.1$\pm$0.039 & 22.0$\pm$8.3 \\ 
139 & 283.962 & 2.206 & 63.1 $\times$ 44.5 & -38.5 & 0.3 & 3223$\pm$243 & 702 & 170 & 2.1 & 18.8 & 85$\pm$37 & 0.08$\pm$0.03 & 16.7$\pm$6.4 \\ 
140 & 283.970 & 2.175 & 49.6 $\times$ 32.6 & 39.1 & 0.2 & 1273$\pm$107 & 201 & 48 & 2.1 & 18.1 & 36$\pm$16 & 0.06$\pm$0.022 & 12.1$\pm$4.6 \\ 
141 & 283.963 & 2.181 & 46.8 $\times$ 23.9 & -11.9 & 0.2 & 1028$\pm$81 & 173 & 41 & 2.1 & 17.9 & 29$\pm$13 & 0.07$\pm$0.026 & 14.4$\pm$5.5 \\ 
142 & 284.008 & 2.212 & 51.3 $\times$ 20.7 & -64.9 & 0.2 & 886$\pm$67 & 137 & 33 & 2.9 & 18.9 & 45$\pm$19 & 0.06$\pm$0.021 & 12.0$\pm$4.6 \\ 
143 & 284.013 & 2.229 & 82.8 $\times$ 66.7 & -46.9 & 0.5 & 4825$\pm$381 & 606 & 137 & 2.9 & 18.6 & 249$\pm$109 & 0.06$\pm$0.023 & 12.9$\pm$4.9 \\ 
144 & 284.023 & 2.228 & 21.3$\times$ 12.6 & -30.0 & 0.1 & 246$\pm$18 & 134 & 30 & 2.9 & 18.3 & 13$\pm$6 & 0.06$\pm$0.025 & 13.8$\pm$5.3 \\ 
145 & 283.951 & 2.189 & 27.8 $\times$ 15.6 & -60.9 & 0.1 & 315$\pm$26 & 111 & 26 & 2.1 & 18.5 & 9$\pm$4 & 0.05$\pm$0.019 & 10.8$\pm$4.1 \\ 
146 & 283.996 & 2.183 & 39.8 $\times$ 37.7 & 71.9 & 0.3 & 873$\pm$84 & 120 & 28 & 2.9 & 18.4 & 46$\pm$20 & 0.04$\pm$0.016 & 8.7$\pm$3.4 \\ 
147 & 283.993 & 2.187 & 45.8 $\times$ 11.2 & 8.5 & 0.2 & 288$\pm$24 & 111 & 26 & 2.9 & 18.6 & 15$\pm$6 & 0.04$\pm$0.015 & 8.3$\pm$3.2 \\ 
148 & 283.998 & 2.214 & 44.3 $\times$ 19.5 & 89.7 & 0.2 & 564$\pm$49 & 102 & 24 & 2.9 & 19.2 & 28$\pm$12 & 0.04$\pm$0.016 & 9.1$\pm$3.5 \\ 
149 & 283.985 & 2.161 & 24.9 $\times$ 14.4 & 9.3 & 0.1 & 159$\pm$17 & 82 & 20 & 2.1 & 18.0 & 5$\pm$2 & 0.03$\pm$0.013 & 6.9$\pm$2.7 \\ 
150 & 283.969 & 2.218 & 21.0 $\times$ 14.3 & -10.3 & 0.1 & 183$\pm$17 & 86 & 21 & 2.1 & 19.1 & 5$\pm$2 & 0.04$\pm$0.016 & 8.7$\pm$3.4 \\ 
151 & 283.988 & 2.195 & 32.6 $\times$ 20.0 & -8.9 & 0.2 & 373$\pm$34 & 85 & 20 & 2.9 & 18.8 & 19$\pm$8 & 0.04$\pm$0.015 & 8.3$\pm$3.2 \\ 
152 & 283.996 & 2.202 & 35.9 $\times$ 9.3 & 44.9 & 0.1 & 183$\pm$17 & 78 & 19 & 2.9 & 19.1 & 9$\pm$4 & 0.04$\pm$0.014 & 7.7$\pm$3.0 \\ 
153 & 283.991 & 2.199 & 33.4 $\times$ 7.7 & 6.3 & 0.1 & 135$\pm$13 & 76 & 18 & 2.9 & 18.9 & 7$\pm$3 & 0.04$\pm$0.014 & 7.6$\pm$2.9 \\ 
154 & 283.985 & 2.152 & 22.1 $\times$ 16.2 & 88.2 & 0.1 & 126$\pm$16 & 67 & 16 & 2.1 & 18.2 & 4$\pm$2 & 0.03$\pm$0.01 & 5.4$\pm$2.1 \\ 
155 & 283.987 & 2.207 & 29.5 $\times$ 24.7 & 53.8 & 0.2 & 329$\pm$34 & 74 & 18 & 2.9 & 18.8 & 17$\pm$7 & 0.03$\pm$0.012 & 6.6$\pm$2.5 \\ 
156 & 283.977 & 2.210 & 39.4 $\times$ 24.8 & 67.2 & 0.2 & 393$\pm$45 & 94 & 23 & 2.1 & 18.8 & 10$\pm$5 & 0.03$\pm$0.011 & 5.9$\pm$2.3 \\ 
157 & 283.989 & 2.169 & 28.3 $\times$ 12.2 & -51.7 & 0.1 & 142$\pm$18 & 66 & 16 & 2.9 & 18.3 & 8$\pm$3 & 0.03$\pm$0.012 & 6.3$\pm$2.5 \\ 
158 & 283.977 & 2.193 & 23.8 $\times$ 14.2 & -49.0 & 0.1 & 141$\pm$17 & 56 & 13 & 2.1 & 18.9 & 4$\pm$2 & 0.03$\pm$0.011 & 6.0$\pm$2.3 \\ 
159 & 284.004 & 2.193 & 21.5 $\times$ 13.9 & -43.2 & 0.1 & 117$\pm$15 & 63 & 15 & 2.9 & 18.6 & 6$\pm$3 & 0.03$\pm$0.011 & 5.8$\pm$2.3 \\ 
160 & 283.957 & 2.164 & 42.1 $\times$ 32.4 & -32.5 & 0.2 & 328$\pm$43 & 72 & 17 & 2.1 & 18.8 & 9$\pm$4 & 0.02$\pm$0.006 & 3.5$\pm$1.4 \\ 
161 & 283.981 & 2.180 & 39.6 $\times$ 22.3 & 58.5 & 0.2 & 237$\pm$32 & 57 & 13 & 2.1 & 19.1 & 6$\pm$3 & 0.02$\pm$0.007 & 3.8$\pm$1.5 \\ 
162 & 283.943 & 2.207 & 33.8 $\times$ 27.2 & -17.5 & 0.2 & 180$\pm$27 & 49 & 12 & 2.1 & 18.8 & 5$\pm$2 & 0.01$\pm$0.005 & 2.8$\pm$1.1 \\ 
163 & 283.938 & 2.213 & 43.0 $\times$ 30.1 & 66.7 & 0.2 & 187$\pm$28 & 53 & 13 & 2.1 & 18.6 & 5$\pm$2 & 0.01$\pm$0.004 & 2.1$\pm$0.8 \\ 
164 & 283.979 & 2.241 & 25.6 $\times$ 19.4 & 17.6 & 0.2 & 76$\pm$13 & 44 & 11 & 2.9 & 19.1 & 4$\pm$2 & 0.01$\pm$0.004 & 2.2$\pm$0.9 \\ 
165 & 284.353 & 2.227 & 47.5 $\times$ 32.1 & -25.1 & 0.3 & 760$\pm$81 & 91 & 21 & 2.9 & 18.1 & 41$\pm$18 & 0.04$\pm$0.014 & 7.7$\pm$3.0 \\ 
166 & 284.361 & 2.203 & 62.1 $\times$ 30.2 & 79.1 & 0.3 & 1172$\pm$114 & 153 & 35 & 2.9 & 18.5 & 61$\pm$26 & 0.04$\pm$0.017 & 9.3$\pm$3.6 \\ 
167 & 284.342 & 2.217 & 22.8 $\times$ 10.0 & -14.0 & 0.1 & 85$\pm$11 & 55 & 13 & 2.9 & 18.3 & 5$\pm$2 & 0.03$\pm$0.011 & 5.7$\pm$2.3 \\ 
168 & 284.362 & 2.237 & 35.3 $\times$ 21.7 & -74.9 & 0.2 & 197$\pm$30 & 49 & 11 & 2.9 & 18.3 & 10$\pm$5 & 0.02$\pm$0.007 & 3.9$\pm$1.6 \\ 
169 & 284.347 & 2.207 & 33.1 $\times$ 25.3 & 67.5 & 0.2 & 208$\pm$33 & 56 & 13 & 2.9 & 18.6 & 11$\pm$5 & 0.02$\pm$0.007 & 3.7$\pm$1.5 \\ 
170 & 284.347 & 2.191 & 36.4 $\times$ 28.9 & 18.5 & 0.2 & 366$\pm$52 & 62 & 14 & 2.9 & 18.6 & 19$\pm$9 & 0.02$\pm$0.01 & 5.1$\pm$2.0 \\ 
171 & 284.347 & 2.240 & 31.1 $\times$ 22.5 & 35.9 & 0.2 & 142$\pm$23 & 45 & 10 & 2.9 & 18.3 & 8$\pm$3 & 0.01$\pm$0.006 & 3.1$\pm$1.3 \\ 
172 & 283.954 & 2.244 & 21.6 $\times$ 13.1 & 24.5 & 0.1 & 56$\pm$9 & 43 & 10 & 2.9 & 18.8 & 3$\pm$1 & 0.01$\pm$0.005 & 2.9$\pm$1.2 \\ 
173 & 283.943 & 2.234 & 70.3 $\times$ 13.6 & -75.1 & 0.2 & 112$\pm$19 & 46 & 11 & 2.9 & 18.8 & 6$\pm$3 & 0.01$\pm$0.003 & 1.7$\pm$0.7 \\ 
174 & 284.327 & 2.241 & 28.3 $\times$ 21.8 & -41.2 & 0.2 & 245$\pm$34 & 67 & 15 & 2.9 & 17.9 & 13$\pm$6 & 0.03$\pm$0.012 & 6.2$\pm$2.5 \\ 
175 & 284.333 & 2.249 & 20.3 $\times$ 18.0 & -63.3 & 0.1 & 116$\pm$17 & 63 & 14 & 2.9 & 18.0 & 6$\pm$3 & 0.02$\pm$0.009 & 4.9$\pm$2.0 \\ 
176 & 283.845 & 2.260 & 32.1 $\times$ 13.8 & -79.0 & 0.2 & 226$\pm$32 & 112 & 16 & 2.9 & 17.7 & 13$\pm$6 & 0.04$\pm$0.015 & 8.1$\pm$3.2 \\ 
177 & 284.132 & 2.269 & 34.3 $\times$ 25.7 & 55.3 & 0.2 & 608$\pm$80 & 120 & 15 & 2.9 & 19.3 & 30$\pm$13 & 0.05$\pm$0.018 & 9.6$\pm$3.8 \\ 
178 & 284.174 & 2.226 & 65.3 $\times$ 34.9 & -20.1 & 0.3 & 1850$\pm$184 & 193 & 35 & 2.9 & 17.4 & 106$\pm$46 & 0.06$\pm$0.024 & 13.3$\pm$5.1 \\ 
179 & 284.164 & 2.243 & 67.3 $\times$ 52.8 & 8.6 & 0.4 & 3301$\pm$327 & 207 & 33 & 2.9 & 18.5 & 172$\pm$75 & 0.07$\pm$0.025 & 13.9$\pm$5.4 \\ 
180 & 284.154 & 2.264 & 41.6 $\times$ 34.8 & 1.4 & 0.3 & 832$\pm$107 & 130 & 19 & 2.9 & 18.6 & 43$\pm$19 & 0.04$\pm$0.016 & 8.5$\pm$3.4 \\ 
181 & 284.407 & 2.269 & 26.7 $\times$ 16.7 & -64.4 & 0.2 & 161$\pm$26 & 61 & 10 & 2.9 & 18.5 & 8$\pm$4 & 0.03$\pm$0.01 & 5.4$\pm$2.2 \\ 
182 & 284.390 & 2.253 & 26.1 $\times$ 17.3 & -63.8 & 0.2 & 145$\pm$24 & 45 & 9 & 2.9 & 18.1 & 8$\pm$4 & 0.02$\pm$0.009 & 4.9$\pm$2.0 \\ 
183 & 283.841 & 2.284 & 34.0 $\times$ 18.8 & 73.9 & 0.2 & 427$\pm$60 & 137 & 17 & 2.9 & 17.8 & 23$\pm$11 & 0.05$\pm$0.02 & 10.6$\pm$4.2 \\ 
184 & 283.832 & 2.273 & 34.3 $\times$ 27.7 & 44.7 & 0.2 & 470$\pm$75 & 118 & 14 & 2.9 & 17.4 & 27$\pm$12 & 0.04$\pm$0.015 & 8.1$\pm$3.3 \\ 
185 & 283.955 & 2.273 & 61.2 $\times$ 33.4 & 87.6 & 0.3 & 1342$\pm$143 & 127 & 27 & 2.9 & 18.4 & 70$\pm$31 & 0.05$\pm$0.018 & 9.9$\pm$3.8 \\ 
186 & 283.967 & 2.292 & 28.9 $\times$ 10.6 & -12.8 & 0.1 & 166$\pm$17 & 89 & 18 & 2.9 & 18.5 & 9$\pm$4 & 0.04$\pm$0.015 & 8.1$\pm$3.1 \\ 
187 & 283.974 & 2.295 & 43.6 $\times$ 23.3 & -41.3 & 0.2 & 456$\pm$52 & 101 & 20 & 2.9 & 18.3 & 24$\pm$11 & 0.03$\pm$0.013 & 6.8$\pm$2.7 \\ 
188 & 283.970 & 2.264 & 65.7 $\times$ 31.0 & 88.9 & 0.3 & 927$\pm$100 & 96 & 20 & 2.9 & 19.0 & 46$\pm$20 & 0.03$\pm$0.012 & 6.5$\pm$2.5 \\ 
189 & 283.960 & 2.298 & 32.0 $\times$ 10.9 & 13.3 & 0.1 & 130$\pm$17 & 67 & 12 & 2.9 & 18.8 & 7$\pm$3 & 0.03$\pm$0.01 & 5.4$\pm$2.1 \\ 
190 & 283.954 & 2.303 & 36.7 $\times$ 27.3 & -1.7 & 0.2 & 217$\pm$35 & 70 & 13 & 2.9 & 18.8 & 11$\pm$5 & 0.01$\pm$0.006 & 3.1$\pm$1.3 \\ 
191 & 284.318 & 2.304 & 27.8 $\times$ 12.5 & -58.8 & 0.1 & 215$\pm$26 & 93 & 19 & 2.9 & 18.0 & 12$\pm$5 & 0.05$\pm$0.018 & 9.7$\pm$3.8 \\ 
192 & 284.082 & 2.285 & 40.4 $\times$ 31.3 & 6.6 & 0.3 & 2138$\pm$168 & 340 & 40 & 2.9 & 18.9 & 107$\pm$46 & 0.11$\pm$0.044 & 24.3$\pm$9.3 \\ 
193 & 284.070 & 2.285 & 68.3 $\times$ 21.1 & 19.7 & 0.3 & 3136$\pm$224 & 391 & 52 & 2.9 & 19.9 & 145$\pm$63 & 0.14$\pm$0.052 & 29.0$\pm$11.1 \\ 
194 & 284.110 & 2.215 & 42.2 $\times$ 18.5 & 66.3 & 0.2 & 826$\pm$65 & 244 & 40 & 2.9 & 17.0 & 49$\pm$21 & 0.08$\pm$0.032 & 17.9$\pm$6.8 \\ 
195 & 284.104 & 2.220 & 34.6 $\times$ 12.2 & 52.0 & 0.1 & 508$\pm$39 & 222 & 35 & 2.9 & 17.1 & 30$\pm$13 & 0.09$\pm$0.036 & 20.1$\pm$7.7 \\ 
196 & 284.044 & 2.277 & 94.7 $\times$ 79.7 & -5.6 & 0.6 & 11650$\pm$910 & 591 & 102 & 2.9 & 19.7 & 549$\pm$239 & 0.1$\pm$0.037 & 20.9$\pm$7.9 \\ 
197 & 284.043 & 2.291 & 22.4 $\times$ 9.7 & -80.9 & 0.1 & 272$\pm$20 & 183 & 29 & 2.9 & 19.7 & 13$\pm$6 & 0.08$\pm$0.03 & 16.9$\pm$6.4 \\ 
198 & 284.066 & 2.263 & 37.0 $\times$ 22.3 & 78.4 & 0.2 & 1233$\pm$99 & 299 & 46 & 2.9 & 18.0 & 67$\pm$29 & 0.11$\pm$0.042 & 23.3$\pm$8.9 \\ 
199 & 284.102 & 2.285 & 38.4 $\times$ 27.1 & 0.4 & 0.2 & 1005$\pm$112 & 249 & 28 & 2.9 & 18.9 & 51$\pm$22 & 0.07$\pm$0.026 & 14.0$\pm$5.5 \\ 
200 & 284.099 & 2.234 & 38.4 $\times$ 13.1 & 43.5 & 0.2 & 412$\pm$36 & 156 & 24 & 2.9 & 18.2 & 22$\pm$10 & 0.06$\pm$0.023 & 12.5$\pm$4.8 \\ 
201 & 284.096 & 2.243 & 49.8 $\times$ 24.7 & 81.7 & 0.3 & 1163$\pm$115 & 222 & 32 & 2.9 & 19.0 & 58$\pm$25 & 0.06$\pm$0.025 & 13.5$\pm$5.2 \\ 
202 & 284.098 & 2.291 & 47.4 $\times$ 14.0 & 87.9 & 0.2 & 410$\pm$52 & 139 & 14 & 2.9 & 19.2 & 20$\pm$9 & 0.04$\pm$0.016 & 8.7$\pm$3.4 \\ 
203 & 284.080 & 2.268 & 19.9 $\times$ 16.8 & 33.0 & 0.1 & 329$\pm$34 & 149 & 21 & 2.9 & 18.0 & 18$\pm$8 & 0.07$\pm$0.028 & 15.3$\pm$5.9 \\ 
204 & 284.078 & 2.273 & 21.5 $\times$ 15.6 & -12.4 & 0.1 & 317$\pm$31 & 133 & 18 & 2.9 & 18.2 & 17$\pm$7 & 0.07$\pm$0.026 & 14.5$\pm$5.6 \\ 
205 & 284.087 & 2.272 & 24.5 $\times$ 17.6 & -83.2 & 0.2 & 404$\pm$43 & 180 & 23 & 2.9 & 17.6 & 23$\pm$10 & 0.07$\pm$0.028 & 15.1$\pm$5.9 \\ 
206 & 284.077 & 2.256 & 41.0 $\times$ 28.2 & 59.4 & 0.2 & 861$\pm$93 & 147 & 22 & 2.9 & 18.2 & 46$\pm$20 & 0.05$\pm$0.021 & 11.4$\pm$4.4 \\ 
207 & 284.040 & 2.255 & 28.1 $\times$ 17.4 & -86.4 & 0.2 & 370$\pm$34 & 110 & 21 & 2.9 & 20.0 & 17$\pm$7 & 0.05$\pm$0.018 & 10.0$\pm$3.9 \\ 
208 & 284.006 & 2.277 & 62.4 $\times$ 27.6 & 72.9 & 0.3 & 1151$\pm$114 & 130 & 26 & 2.9 & 19.2 & 56$\pm$25 & 0.04$\pm$0.017 & 9.4$\pm$3.6 \\ 
209 & 284.013 & 2.273 & 45.2 $\times$ 20.1 & 67.8 & 0.2 & 629$\pm$57 & 113 & 23 & 2.9 & 19.5 & 30$\pm$13 & 0.04$\pm$0.017 & 9.5$\pm$3.7 \\ 
210 & 284.078 & 2.247 & 27.2 $\times$ 12.8 & -50.7 & 0.1 & 254$\pm$27 & 110 & 17 & 2.9 & 18.7 & 13$\pm$6 & 0.05$\pm$0.02 & 10.6$\pm$4.1 \\ 
211 & 284.130 & 2.183 & 63.1 $\times$ 52.3 & -41.4 & 0.4 & 2226$\pm$235 & 135 & 25 & 2.9 & 18.1 & 119$\pm$53 & 0.05$\pm$0.019 & 10.3$\pm$4.0 \\ 
212 & 284.062 & 2.247 & 37.2 $\times$ 22.2 & -74.9 & 0.2 & 802$\pm$77 & 218 & 37 & 2.9 & 18.3 & 42$\pm$18 & 0.07$\pm$0.027 & 14.6$\pm$5.6 \\ 
213 & 284.070 & 2.244 & 28.6 $\times$ 14.0 & -46.3 & 0.1 & 286$\pm$32 & 107 & 18 & 2.9 & 18.3 & 15$\pm$7 & 0.05$\pm$0.02 & 10.9$\pm$4.2 \\ 
214 & 284.084 & 2.300 & 42.1 $\times$ 20.4 & 18.8 & 0.2 & 250$\pm$40 & 104 & 11 & 2.9 & 19.0 & 13$\pm$6 & 0.02$\pm$0.008 & 4.2$\pm$1.7 \\ 
215 & 284.134 & 2.199 & 32.5 $\times$ 22.0 & 82.8 & 0.2 & 484$\pm$55 & 113 & 20 & 2.9 & 18.1 & 26$\pm$11 & 0.05$\pm$0.019 & 10.5$\pm$4.1 \\ 
216 & 284.112 & 2.253 & 53.5 $\times$ 29.7 & -73.5 & 0.3 & 656$\pm$82 & 141 & 20 & 2.9 & 18.3 & 35$\pm$15 & 0.03$\pm$0.012 & 6.2$\pm$2.4 \\ 
217 & 284.118 & 2.207 & 32.0 $\times$18.8 & 31.1 & 0.2 & 279$\pm$35 & 88 & 15 & 2.9 & 17.8 & 15$\pm$7 & 0.03$\pm$0.014 & 7.4$\pm$2.9 \\ 
218 & 284.085 & 2.235 & 45.3 $\times$ 30.6 & 58.6 & 0.3 & 521$\pm$78 & 90 & 14 & 2.9 & 19.0 & 26$\pm$12 & 0.03$\pm$0.01 & 5.3$\pm$2.1 \\ 
219 & 284.021 & 2.308 & 27.3 $\times$ 24.6 & 6.1 & 0.2 & 334$\pm$48 & 77 & 13 & 2.9 & 18.9 & 17$\pm$8 & 0.03$\pm$0.013 & 7.2$\pm$2.9 \\ 
220 & 284.114 & 2.278 & 32.3 $\times$ 11.0 & 38.7 & 0.1 & 86$\pm$16 & 80 & 9 & 2.9 & 19.3 & 4$\pm$2 & 0.02$\pm$0.007 & 3.4$\pm$1.4 \\ 
221 & 284.111 & 2.238 & 42.8 $\times$ 38.2 & -18.1 & 0.3 & 176$\pm$28 & 79 & 12 & 2.9 & 18.9 & 9$\pm$4 & 0.01$\pm$0.003 & 1.5$\pm$0.6 \\ 
222 & 284.112 & 2.195 & 93.7 $\times$ 28.3 & 71.3 & 0.4 & 498$\pm$71 & 97 & 17 & 2.9 & 18.2 & 27$\pm$12 & 0.01$\pm$0.005 & 2.9$\pm$1.2 \\ 
223 & 283.990 & 2.311 & 25.9 $\times$ 16.8 & -61.6 & 0.2 & 171$\pm$26 & 68 & 12 & 2.9 & 19.2 & 8$\pm$4 & 0.03$\pm$0.011 & 5.5$\pm$2.2 \\ 
224 & 283.830 & 2.322 & 38.7 $\times$ 20.7 & 38.9 & 0.2 & 760$\pm$99 & 176 & 19 & 2.9 & 17.3 & 44$\pm$19 & 0.07$\pm$0.029 & 15.6$\pm$6.2 \\ 
225 & 284.000 & 2.325 & 21.5 $\times$ 14.4 & -58.7 & 0.1 & 82$\pm$15 & 55 & 9 & 2.9 & 19.4 & 4$\pm$2 & 0.02$\pm$0.007 & 3.7$\pm$1.5 \\ 
226 & 284.330 & 2.326 & 29.1 $\times$ 25.5 & -48.1 & 0.2 & 666$\pm$69 & 156 & 27 & 2.9 & 19.4 & 32$\pm$14 & 0.06$\pm$0.023 & 12.4$\pm$4.8 \\ 
227 & 284.385 & 2.327 & 42.2 $\times$ 15.6 & -60.6 & 0.2 & 208$\pm$35 & 74 & 10 & 2.9 & 18.2 & 11$\pm$5 & 0.02$\pm$0.009 & 4.8$\pm$2.0 \\ 
228 & 284.303 & 2.260 & 56.6 $\times$ 30.4 & 47.9 & 0.3 & 1287$\pm$95 & 202 & 46 & 2.9 & 16.6 & 79$\pm$34 & 0.06$\pm$0.023 & 13.2$\pm$5.0 \\ 
229 & 284.297 & 2.269 & 71.0 $\times$ 47.9 & -38.9 & 0.4 & 3358$\pm$259 & 313 & 70 & 2.9 & 16.5 & 209$\pm$91 & 0.08$\pm$0.032 & 17.6$\pm$6.8 \\ 
230 & 284.190 & 2.302 & 31.6 $\times$ 23.1 & 11.6 & 0.2 & 813$\pm$71 & 189 & 29 & 2.9 & 18.6 & 42$\pm$18 & 0.08$\pm$0.03 & 16.5$\pm$6.3 \\ 
231 & 284.183 & 2.310 & 42.7 $\times$ 30.0 & -20.2 & 0.3 & 1382$\pm$128 & 252 & 35 & 2.9 & 19.0 & 69$\pm$30 & 0.07$\pm$0.028 & 15.4$\pm$5.9 \\ 
232 & 284.177 & 2.319 & 37.3 $\times$ 26.5 & -81.6 & 0.2 & 1183$\pm$114 & 227 & 28 & 2.9 & 20.5 & 53$\pm$23 & 0.07$\pm$0.028 & 15.3$\pm$5.9 \\ 
233 & 284.312 & 2.261 & 40.2 $\times$ 26.0 & -38.9 & 0.2 & 955$\pm$74 & 165 & 37 & 2.9 & 16.9 & 57$\pm$24 & 0.07$\pm$0.028 & 15.7$\pm$6.0 \\ 
234 & 284.304 & 2.248 & 29.1 $\times$ 11.3 & -56.2 & 0.1 & 387$\pm$28 & 144 & 33 & 2.9 & 17.3 & 22$\pm$10 & 0.09$\pm$0.035 & 19.4$\pm$7.4 \\ 
235 & 284.164 & 2.318 & 38.8 $\times$ 26.1 & 5.4 & 0.2 & 1645$\pm$162 & 372 & 41 & 2.9 & 18.2 & 87$\pm$38 & 0.12$\pm$0.045 & 24.8$\pm$9.6 \\ 
236 & 284.281 & 2.270 & 83.2 $\times$ 34.3 & 56.9 & 0.4 & 2548$\pm$199 & 435 & 97 & 2.9 & 17.0 & 150$\pm$65 & 0.07$\pm$0.027 & 15.1$\pm$5.7 \\ 
237 & 284.258 & 2.284 & 80.1 $\times$ 44.9 & 46.8 & 0.4 & 4264$\pm$331 & 544 & 115 & 2.9 & 18.3 & 224$\pm$97 & 0.08$\pm$0.032 & 17.9$\pm$6.8 \\ 
238 & 284.251 & 2.297 & 25.1 $\times$ 14.0 & 49.2 & 0.1 & 320$\pm$26 & 134 & 26 & 2.9 & 18.2 & 17$\pm$7 & 0.07$\pm$0.025 & 13.9$\pm$5.3 \\ 
239 & 284.243 & 2.274 & 24.1 $\times$ 18.3 & 62.1 & 0.2 & 410$\pm$35 & 153 & 32 & 2.9 & 18.4 & 21$\pm$9 & 0.07$\pm$0.025 & 14.0$\pm$5.3 \\ 
240 & 284.198 & 2.293 & 29.7 $\times$ 16.7 & 45.6 & 0.2 & 355$\pm$39 & 116 & 20 & 2.9 & 18.6 & 18$\pm$8 & 0.05$\pm$0.019 & 10.6$\pm$4.1 \\ 
241 & 284.238 & 2.254 & 38.8 $\times$ 21.8 & -4.4 & 0.2 & 563$\pm$53 & 129 & 28 & 2.9 & 17.6 & 32$\pm$14 & 0.05$\pm$0.019 & 10.7$\pm$4.1 \\ 
242 & 284.302 & 2.240 & 35.0 $\times$ 28.8 & 29.1 & 0.2 & 471$\pm$47 & 101 & 23 & 2.9 & 17.8 & 26$\pm$11 & 0.03$\pm$0.013 & 7.4$\pm$2.9 \\ 
243 & 284.251 & 2.261 & 54.3 $\times$ 30.6 & 76.9 & 0.3 & 1151$\pm$111 & 117 & 26 & 2.9 & 17.8 & 63$\pm$28 & 0.05$\pm$0.02 & 11.0$\pm$4.3 \\ 
244 & 284.250 & 2.323 & 38.9 $\times$ 28.8 & 64.4 & 0.2 & 741$\pm$86 & 131 & 22 & 2.9 & 19.0 & 37$\pm$16 & 0.04$\pm$0.017 & 9.5$\pm$3.7 \\ 
245 & 284.245 & 2.333 & 24.5 $\times$ 14.9 & 72.5 & 0.1 & 293$\pm$34 & 129 & 20 & 2.9 & 18.3 & 15$\pm$7 & 0.06$\pm$0.022 & 12.1$\pm$4.7 \\ 
246 & 284.243 & 2.312 & 44.3 $\times$ 35.4 & 51.5 & 0.3 & 1062$\pm$114 & 124 & 22 & 2.9 & 19.1 & 52$\pm$23 & 0.04$\pm$0.018 & 9.6$\pm$3.7 \\ 
247 & 284.209 & 2.266 & 28.9 $\times$ 13.0 & 4.2 & 0.1 & 204$\pm$22 & 81 & 16 & 2.9 & 18.0 & 11$\pm$5 & 0.04$\pm$0.015 & 8.5$\pm$3.3 \\ 
248 & 284.211 & 2.275 & 29.4 $\times$ 25.5 & -52.3 & 0.2 & 381$\pm$45 & 93 & 18 & 2.9 & 18.1 & 20$\pm$9 & 0.04$\pm$0.014 & 7.8$\pm$3.1 \\ 
249 & 284.183 & 2.285 & 65.8 $\times$ 30.3 & -82.2 & 0.3 & 1050$\pm$125 & 148 & 23 & 2.9 & 18.9 & 53$\pm$23 & 0.04$\pm$0.014 & 7.6$\pm$3.0 \\ 
250 & 284.201 & 2.280 & 35.6 $\times$ 19.9 & -76.9 & 0.2 & 300$\pm$40 & 75 & 14 & 2.9 & 18.4 & 16$\pm$7 & 0.03$\pm$0.012 & 6.3$\pm$2.5 \\ 
251 & 284.215 & 2.324 & 33.7 $\times$ 22.4 & -54.7 & 0.2 & 293$\pm$44 & 92 & 13 & 2.9 & 19.6 & 14$\pm$6 & 0.02$\pm$0.01 & 5.3$\pm$2.1 \\ 
252 & 284.275 & 2.285 & 32.6 $\times$ 21.2 & 11.6 & 0.2 & 373$\pm$44 & 88 & 19 & 2.9 & 17.8 & 21$\pm$9 & 0.04$\pm$0.016 & 8.5$\pm$3.3 \\ 
253 & 284.231 & 2.267 & 48.7 $\times$ 37.6 & 47.0 & 0.3 & 696$\pm$90 & 77 & 16 & 2.9 & 18.7 & 36$\pm$16 & 0.03$\pm$0.01 & 5.6$\pm$2.2 \\ 
254 & 284.235 & 2.277 & 29.6 $\times$ 18.1 & -29.7 & 0.2 & 221$\pm$28 & 69 & 14 & 2.9 & 19.0 & 11$\pm$5 & 0.03$\pm$0.011 & 5.9$\pm$2.3 \\ 
255 & 284.226 & 2.330 & 33.8 $\times$ 25.2 & -65.9 & 0.2 & 284$\pm$47 & 73 & 11 & 2.9 & 19.6 & 14$\pm$6 & 0.02$\pm$0.009 & 4.6$\pm$1.9 \\ 
256 & 284.266 & 2.322 & 34.9 $\times$ 22.9 & 11.2 & 0.2 & 463$\pm$59 & 120 & 21 & 2.9 & 18.2 & 25$\pm$11 & 0.04$\pm$0.016 & 8.8$\pm$3.5 \\ 
257 & 284.205 & 2.260 & 19.6 $\times$ 15.9 & -9.1 & 0.1 & 109$\pm$16 & 69 & 14 & 2.9 & 18.3 & 6$\pm$3 & 0.03$\pm$0.01 & 5.4$\pm$2.2 \\ 
258 & 284.196 & 2.255 & 31.6 $\times$ 16.1 & -39.9 & 0.2 & 141$\pm$23 & 53 & 10 & 2.9 & 18.1 & 8$\pm$3 & 0.02$\pm$0.008 & 4.2$\pm$1.7 \\ 
259 & 284.196 & 2.268 & 40.4 $\times$ 15.9 & -38.4 & 0.2 & 184$\pm$28 & 56 & 11 & 2.9 & 18.1 & 10$\pm$4 & 0.02$\pm$0.008 & 4.4$\pm$1.8 \\ 
260 & 284.214 & 2.309 & 48.1 $\times$ 41.4 & -25.6 & 0.3 & 308$\pm$46 & 103 & 17 & 2.9 & 19.0 & 15$\pm$7 & 0.01$\pm$0.004 & 2.2$\pm$0.9 \\ 
261 & 284.221 & 2.259 & 44.1 $\times$ 16.9 & 19.9 & 0.2 & 224$\pm$33 & 67 & 14 & 2.9 & 18.6 & 12$\pm$5 & 0.02$\pm$0.008 & 4.4$\pm$1.8 \\ 
262 & 284.028 & 2.331 & 33.7 $\times$ 18.6 & 79.2 & 0.2 & 399$\pm$49 & 130 & 19 & 2.9 & 19.5 & 19$\pm$8 & 0.04$\pm$0.016 & 8.7$\pm$3.4 \\ 
263 & 284.140 & 2.352 & 25.0 $\times$ 19.6 & -14.9 & 0.2 & 344$\pm$58 & 126 & 9 & 2.9 & 19.8 & 16$\pm$7 & 0.04$\pm$0.018 & 9.4$\pm$3.8 \\ 
264 & 283.957 & 2.357 & 24.4 $\times$ 16.1 & 57.9 & 0.1 & 154$\pm$25 & 67 & 10 & 2.9 & 18.9 & 8$\pm$4 & 0.03$\pm$0.011 & 5.6$\pm$2.3 \\ 
265 & 283.948 & 2.379 & 25.2 $\times$ 19.3 & -11.4 & 0.2 & 279$\pm$40 & 90 & 13 & 2.9 & 18.1 & 15$\pm$7 & 0.04$\pm$0.016 & 8.8$\pm$3.5 \\ 
266 & 284.266 & 2.358 & 26.4 $\times$ 15.9 & -78.5 & 0.1 & 852$\pm$60 & 401 & 53 & 2.9 & 17.0 & 51$\pm$22 & 0.16$\pm$0.061 & 34.4$\pm$13.1 \\ 
267 & 284.269 & 2.366 & 69.2 $\times$ 43.4 & -71.2 & 0.4 & 6530$\pm$545 & 1439 & 164 & 2.9 & 17.2 & 378$\pm$163 & 0.17$\pm$0.065 & 36.1$\pm$13.8 \\ 
268 & 284.302 & 2.377 & 63.2 $\times$ 28.7 & -58.7 & 0.3 & 1345$\pm$150 & 208 & 23 & 2.9 & 17.5 & 76$\pm$33 & 0.06$\pm$0.022 & 12.0$\pm$4.7 \\ 
269 & 284.254 & 2.354 & 45.7 $\times$ 13.0 & 31.1 & 0.2 & 329$\pm$37 & 130 & 17 & 2.9 & 17.5 & 19$\pm$8 & 0.04$\pm$0.016 & 9.0$\pm$3.5 \\ 
270 & 284.248 & 2.359 & 38.9 $\times$ 28.3 & 51.5 & 0.2 & 724$\pm$87 & 205 & 25 & 2.9 & 17.7 & 40$\pm$18 & 0.05$\pm$0.019 & 10.4$\pm$4.1 \\ 
271 & 284.321 & 2.387 & 54.9 $\times$ 16.5 & -29.7 & 0.2 & 924$\pm$113 & 208 & 19 & 2.9 & 17.1 & 54$\pm$24 & 0.08$\pm$0.032 & 17.1$\pm$6.7 \\ 
272 & 284.290 & 2.365 & 26.9 $\times$ 15.5 & 4.4 & 0.1 & 252$\pm$37 & 92 & 11 & 2.9 & 18.8 & 13$\pm$6 & 0.04$\pm$0.016 & 8.7$\pm$3.5 \\ 
273 & 283.801 & 2.353 & 76.7 $\times$ 64.9 & 32.6 & 0.5 & 7040$\pm$700 & 430 & 40 & 2.9 & 17.3 & 407$\pm$179 & 0.11$\pm$0.043 & 23.4$\pm$9.1 \\ 
274 & 283.792 & 2.362 & 20.9 $\times$ 13.2 & 8.6 & 0.1 & 440$\pm$39 & 243 & 21 & 2.9 & 17.3 & 25$\pm$11 & 0.12$\pm$0.048 & 26.4$\pm$10.2 \\ 
275 & 283.786 & 2.358 & 18.3 $\times$ 11.2 & 64.0 & 0.1 & 275$\pm$29 & 201 & 17 & 2.9 & 17.1 & 16$\pm$7 & 0.11$\pm$0.041 & 22.5$\pm$8.7 \\ 
276 & 283.837 & 2.379 & 23.2 $\times$ 9.0 & 0.2 & 0.1 & 239$\pm$22 & 173 & 20 & 2.9 & 17.9 & 13$\pm$6 & 0.08$\pm$0.033 & 18.1$\pm$7.0 \\ 
277 & 283.822 & 2.360 & 28.8 $\times$ 14.1 & -70.2 & 0.1 & 422$\pm$47 & 150 & 16 & 2.9 & 17.7 & 23$\pm$10 & 0.08$\pm$0.03 & 16.6$\pm$6.4 \\ 
278 & 283.788 & 2.347 & 35.7 $\times$ 11.6 & 61.1 & 0.1 & 475$\pm$60 & 155 & 13 & 2.9 & 17.1 & 28$\pm$12 & 0.09$\pm$0.036 & 19.2$\pm$7.6 \\ 
279 & 283.785 & 2.340 & 19.4 $\times$ 13.7 & 6.4 & 0.1 & 228$\pm$36 & 119 & 10 & 2.9 & 17.2 & 13$\pm$6 & 0.07$\pm$0.027 & 14.3$\pm$5.8 \\ 
280 & 283.824 & 2.375 & 61.4 $\times$ 33.1 & -25.8 & 0.3 & 1885$\pm$215 & 404 & 44 & 2.9 & 18.5 & 98$\pm$43 & 0.06$\pm$0.025 & 13.8$\pm$5.4 \\ 
281 & 283.832 & 2.391 & 39.0 $\times$ 18.1 & 32.0 & 0.2 & 428$\pm$58 & 108 & 12 & 2.9 & 18.0 & 23$\pm$10 & 0.04$\pm$0.018 & 9.5$\pm$3.8 \\ 
282 & 283.829 & 2.399 & 28.0 $\times$ 25.3 & -4.5 & 0.2 & 451$\pm$65 & 131 & 14 & 2.9 & 17.8 & 25$\pm$11 & 0.05$\pm$0.019 & 10.0$\pm$4.0 \\ 
283 & 283.844 & 2.363 & 64.6 $\times$ 27.5 & -71.4 & 0.3 & 822$\pm$123 & 127 & 15 & 2.9 & 18.3 & 43$\pm$20 & 0.03$\pm$0.013 & 7.0$\pm$2.8 \\ 
284 & 283.843 & 2.396 & 66.2 $\times$ 24.9 & 75.5 & 0.3 & 598$\pm$95 & 125 & 15 & 2.9 & 18.3 & 32$\pm$14 & 0.03$\pm$0.01 & 5.5$\pm$2.2 \\ 
285 & 284.119 & 2.444 & 30.5 $\times$ 27.2 & 20.9 & 0.2 & 537$\pm$94 & 126 & 9 & 2.9 & 19.9 & 25$\pm$11 & 0.04$\pm$0.017 & 8.6$\pm$3.6 \\ 
286 & 284.087 & 2.447 & 15.2 $\times$ 13.6 & 83.5 & 0.1 & 174$\pm$27 & 112 & 10 & 2.9 & 19.8 & 8$\pm$4 & 0.05$\pm$0.022 & 11.4$\pm$4.6 \\ 
287 & 284.006 & 2.385 & 89.1 $\times$ 47.2 & -71.2 & 0.5 & 17544$\pm$1121 & 1678 & 234 & 2.9 & 20.0 & 807$\pm$348 & 0.26$\pm$0.098 & 55.0$\pm$21.0 \\ 
288 & 284.018 & 2.392 & 50.7 $\times$ 15.4 & -51.5 & 0.2 & 4105$\pm$254 & 1046 & 146 & 2.9 & 16.9 & 244$\pm$106 & 0.42$\pm$0.159 & 89.7$\pm$34.0 \\ 
289 & 284.023 & 2.378 & 62.2 $\times$ 45.8 & -69.8 & 0.4 & 9301$\pm$614 & 869 & 121 & 2.9 & 19.8 & 435$\pm$188 & 0.21$\pm$0.078 & 43.8$\pm$16.7 \\ 
290 & 284.060 & 2.359 & 84.0 $\times$ 70.3 & 51.0 & 0.5 & 17885$\pm$1317 & 957 & 114 & 2.9 & 16.5 & 1105$\pm$477 & 0.25$\pm$0.096 & 53.7$\pm$20.4 \\ 
291 & 284.095 & 2.341 & 56.4 $\times$ 36.3 & 82.2 & 0.3 & 13820$\pm$942 & 4495 & 405 & 2.9 & 26.4 & 430$\pm$187 & 0.28$\pm$0.107 & 60.3$\pm$22.9 \\ 
292 & 284.092 & 2.353 & 42.5 $\times$ 17.5 & 53.2 & 0.2 & 1799$\pm$126 & 417 & 42 & 2.9 & 23.5 & 66$\pm$28 & 0.12$\pm$0.045 & 25.4$\pm$9.6 \\ 
293 & 283.877 & 2.286 & 58.8 $\times$ 33.2 & 48.5 & 0.6 & 3618$\pm$257 & 430 & 69 & 5.1 & 15.3 & 781$\pm$338 & 0.17$\pm$0.066 & 37.1$\pm$14.1 \\ 
294 & 283.891 & 2.320 & 101.5 $\times$ 60.0 & -41.7 & 1.0 & 28895$\pm$1925 & 3404 & 482 & 5.1 & 20.3 & 4023$\pm$1748 & 0.29$\pm$0.109 & 61.3$\pm$23.3 \\ 
295 & 284.031 & 2.395 & 34.7 $\times$ 23.3 & -77.2 & 0.2 & 1725$\pm$120 & 407 & 56 & 2.9 & 17.6 & 97$\pm$42 & 0.16$\pm$0.061 & 34.3$\pm$13.1 \\ 
296 & 283.875 & 2.298 & 28.7 $\times$ 10.8 & -22.1 & 0.2 & 720$\pm$49 & 302 & 44 & 5.1 & 15.9 & 146$\pm$63 & 0.21$\pm$0.078 & 43.9$\pm$16.6 \\ 
297 & 284.093 & 2.328 & 32.4 $\times$ 17.5 & -69.0 & 0.2 & 936$\pm$87 & 326 & 30 & 2.9 & 17.7 & 52$\pm$23 & 0.12$\pm$0.047 & 26.3$\pm$10.1 \\ 
298 & 284.095 & 2.369 & 30.1 $\times$ 17.9 & 52.2 & 0.2 & 929$\pm$79 & 275 & 27 & 2.9 & 23.6 & 34$\pm$15 & 0.08$\pm$0.032 & 18.0$\pm$6.9 \\ 
299 & 284.093 & 2.376 & 44.6 $\times$ 17.6 & -68.9 & 0.2 & 1041$\pm$92 & 291 & 29 & 2.9 & 22.8 & 40$\pm$17 & 0.07$\pm$0.026 & 14.5$\pm$5.5 \\ 
300 & 284.077 & 2.359 & 41.2 $\times$ 26.8 & 56.4 & 0.2 & 2047$\pm$161 & 355 & 38 & 2.9 & 18.5 & 106$\pm$46 & 0.13$\pm$0.049 & 27.6$\pm$10.6 \\ 
301 & 283.966 & 2.413 & 30.6 $\times$ 15.1 & 55.6 & 0.2 & 750$\pm$59 & 266 & 37 & 2.9 & 16.7 & 46$\pm$20 & 0.13$\pm$0.051 & 28.4$\pm$10.9 \\ 
302 & 284.080 & 2.401 & 19.1 $\times$ 14.1 & 84.2 & 0.1 & 358$\pm$32 & 216 & 23 & 2.9 & 21.1 & 15$\pm$7 & 0.08$\pm$0.03 & 16.4$\pm$6.3 \\ 
303 & 284.081 & 2.405 & 19.2 $\times$ 12.7 & -81.7 & 0.1 & 349$\pm$30 & 216 & 23 & 2.9 & 21.1 & 15$\pm$6 & 0.08$\pm$0.031 & 17.5$\pm$6.7 \\ 
304 & 283.979 & 2.391 & 104.1 $\times$ 43.6 & 47.9 & 0.5 & 6530$\pm$531 & 364 & 51 & 2.9 & 18.3 & 343$\pm$149 & 0.1$\pm$0.039 & 21.7$\pm$8.3 \\ 
305 & 283.911 & 2.341 & 34.6 $\times$ 27.3 & -23.8 & 0.4 & 1355$\pm$108 & 224 & 31 & 5.1 & 16.9 & 250$\pm$109 & 0.12$\pm$0.044 & 24.5$\pm$9.3 \\ 
306 & 283.887 & 2.298 & 28.4 $\times$ 16.4 & 69.3 & 0.3 & 627$\pm$48 & 210 & 33 & 5.1 & 16.8 & 117$\pm$51 & 0.11$\pm$0.042 & 23.4$\pm$8.9 \\ 
307 & 283.886 & 2.339 & 52.7 $\times$ 26.4 & 48.5 & 0.5 & 1842$\pm$165 & 303 & 39 & 5.1 & 17.3 & 328$\pm$143 & 0.1$\pm$0.04 & 21.9$\pm$8.4 \\ 
308 & 284.031 & 2.361 & 30.4 $\times$ 18.1 & 34.0 & 0.2 & 663$\pm$61 & 205 & 28 & 2.9 & 18.5 & 34$\pm$15 & 0.08$\pm$0.032 & 17.8$\pm$6.9 \\ 
309 & 284.090 & 2.384 & 34.5 $\times$ 26.4 & 26.7 & 0.2 & 732$\pm$90 & 155 & 16 & 2.9 & 23.2 & 27$\pm$12 & 0.04$\pm$0.016 & 8.6$\pm$3.4 \\ 
310 & 284.085 & 2.380 & 26.3 $\times$ 20.2 & -85.2 & 0.2 & 516$\pm$59 & 155 & 16 & 2.9 & 23.6 & 19$\pm$8 & 0.05$\pm$0.018 & 10.1$\pm$3.9 \\ 
311 & 284.044 & 2.406 & 57.8 $\times$ 33.4 & -59.1 & 0.3 & 1237$\pm$136 & 151 & 20 & 2.9 & 18.6 & 64$\pm$28 & 0.04$\pm$0.017 & 9.5$\pm$3.7 \\ 
312 & 284.080 & 2.391 & 39.5 $\times$ 13.4 & 64.2 & 0.2 & 472$\pm$59 & 153 & 17 & 2.9 & 21.4 & 20$\pm$9 & 0.05$\pm$0.02 & 10.7$\pm$4.2 \\ 
313 & 284.027 & 2.420 & 48.1 $\times$ 21.4 & -83.9 & 0.2 & 666$\pm$71 & 167 & 23 & 2.9 & 19.5 & 32$\pm$14 & 0.04$\pm$0.016 & 8.9$\pm$3.5 \\ 
314 & 284.021 & 2.420 & 32.9 $\times$ 21.6 & 79.5 & 0.2 & 488$\pm$55 & 119 & 16 & 2.9 & 19.7 & 23$\pm$10 & 0.04$\pm$0.017 & 9.3$\pm$3.6 \\ 
315 & 284.047 & 2.380 & 49.2 $\times$ 27.4 & -25.2 & 0.3 & 1115$\pm$125 & 175 & 23 & 2.9 & 18.7 & 57$\pm$25 & 0.06$\pm$0.022 & 12.1$\pm$4.7 \\ 
316 & 284.087 & 2.412 & 40.6 $\times$ 31.0 & -27.7 & 0.3 & 885$\pm$113 & 162 & 17 & 2.9 & 20.0 & 41$\pm$18 & 0.04$\pm$0.017 & 9.3$\pm$3.7 \\ 
317 & 283.967 & 2.429 & 41.7 $\times$ 33.1 & -73.9 & 0.3 & 1118$\pm$115 & 183 & 25 & 2.9 & 16.9 & 67$\pm$29 & 0.07$\pm$0.025 & 13.9$\pm$5.4 \\ 
318 & 283.979 & 2.435 & 77.1 $\times$ 32.4 & 31.0 & 0.4 & 1969$\pm$199 & 309 & 43 & 2.9 & 17.1 & 115$\pm$51 & 0.06$\pm$0.024 & 13.2$\pm$5.1 \\ 
319 & 283.920 & 2.387 & 30.6 $\times$ 16.5 & 70.7 & 0.3 & 461$\pm$50 & 146 & 20 & 5.1 & 17.0 & 84$\pm$37 & 0.07$\pm$0.028 & 15.4$\pm$6.0 \\ 
320 & 283.920 & 2.399 & 50.3 $\times$ 20.3 & 66.4 & 0.4 & 843$\pm$93 & 158 & 22 & 5.1 & 17.2 & 151$\pm$67 & 0.06$\pm$0.025 & 13.8$\pm$5.4 \\ 
321 & 283.926 & 2.413 & 82.7 $\times$ 33.5 & 78.4 & 0.7 & 2156$\pm$244 & 195 & 27 & 5.1 & 17.1 & 390$\pm$172 & 0.06$\pm$0.024 & 13.1$\pm$5.1 \\ 
322 & 283.984 & 2.401 & 47.4 $\times$ 20.3 & -9.2 & 0.2 & 555$\pm$63 & 142 & 20 & 2.9 & 18.8 & 28$\pm$12 & 0.04$\pm$0.015 & 8.3$\pm$3.2 \\ 
323 & 284.014 & 2.416 & 30.3 $\times$ 18.8 & 76.7 & 0.2 & 401$\pm$46 & 130 & 18 & 2.9 & 19.7 & 19$\pm$8 & 0.04$\pm$0.018 & 9.5$\pm$3.7 \\ 
324 & 283.925 & 2.364 & 52.9 $\times$ 29.7 & -85.9 & 0.5 & 1186$\pm$141 & 181 & 25 & 5.1 & 17.4 & 210$\pm$93 & 0.06$\pm$0.023 & 12.4$\pm$4.8 \\ 
325 & 283.916 & 2.355 & 36.1 $\times$ 21.8 & -70.9 & 0.4 & 458$\pm$53 & 132 & 18 & 5.1 & 17.8 & 78$\pm$34 & 0.04$\pm$0.017 & 9.2$\pm$3.6 \\ 
326 & 284.054 & 2.409 & 45.1 $\times$ 29.2 & 62.4 & 0.3 & 864$\pm$113 & 123 & 16 & 2.9 & 19.9 & 40$\pm$18 & 0.04$\pm$0.016 & 8.7$\pm$3.5 \\ 
327 & 284.107 & 2.361 & 38.5 $\times$ 10.4 & 45.0 & 0.1 & 230$\pm$38 & 100 & 9 & 2.9 & 23.5 & 8$\pm$4 & 0.03$\pm$0.012 & 6.0$\pm$2.5 \\ 
328 & 283.938 & 2.436 & 123.3 $\times$ 49.7 & -43.0 & 1.0 & 3165$\pm$411 & 143 & 20 & 5.1 & 17.3 & 561$\pm$252 & 0.04$\pm$0.016 & 8.5$\pm$3.4 \\ 
329 & 283.912 & 2.413 & 19.4 $\times$ 10.7 & -74.0 & 0.2 & 142$\pm$18 & 95 & 13 & 5.1 & 17.9 & 24$\pm$11 & 0.05$\pm$0.02 & 10.7$\pm$4.2 \\ 
330 & 283.930 & 2.353 & 30.4 $\times$ 20.6 & -82.2 & 0.3 & 397$\pm$53 & 106 & 15 & 5.1 & 17.6 & 69$\pm$31 & 0.05$\pm$0.019 & 10.2$\pm$4.0 \\ 
331 & 283.903 & 2.357 & 34.5 $\times$ 22.2 & 82.5 & 0.3 & 359$\pm$49 & 82 & 11 & 5.1 & 17.8 & 61$\pm$27 & 0.03$\pm$0.014 & 7.4$\pm$2.9 \\ 
332 & 284.112 & 2.322 & 39.3 $\times$ 11.7 & 31.4 & 0.2 & 171$\pm$28 & 122 & 11 & 2.9 & 18.1 & 9$\pm$4 & 0.03$\pm$0.011 & 5.7$\pm$2.3 \\ 
333 & 284.028 & 2.446 & 57.9 $\times$ 18.7 & 81.6 & 0.2 & 409$\pm$62 & 95 & 12 & 2.9 & 18.5 & 21$\pm$10 & 0.03$\pm$0.011 & 5.6$\pm$2.3 \\ 
334 & 284.093 & 2.400 & 47.6 $\times$ 25.3 & 4.0 & 0.2 & 365$\pm$64 & 122 & 12 & 2.9 & 21.3 & 15$\pm$7 & 0.02$\pm$0.007 & 3.7$\pm$1.5 \\ 
335 & 284.056 & 2.423 & 29.3 $\times$ 14.2 & -83.0 & 0.1 & 255$\pm$39 & 94 & 12 & 2.9 & 20.2 & 12$\pm$5 & 0.04$\pm$0.015 & 8.0$\pm$3.3 \\ 
336 & 284.008 & 2.358 & 36.5 $\times$ 27.1 & -45.0 & 0.2 & 373$\pm$51 & 119 & 17 & 2.9 & 18.6 & 19$\pm$9 & 0.03$\pm$0.01 & 5.6$\pm$2.2 \\ 
337 & 283.998 & 2.356 & 58.6 $\times$ 20.1 & -44.0 & 0.2 & 655$\pm$73 & 200 & 28 & 2.9 & 18.8 & 33$\pm$15 & 0.04$\pm$0.015 & 8.1$\pm$3.2 \\ 
338 & 283.949 & 2.425 & 51.9 $\times$ 21.3 & -38.2 & 0.4 & 373$\pm$60 & 93 & 13 & 5.1 & 17.5 & 65$\pm$29 & 0.03$\pm$0.01 & 5.5$\pm$2.2 \\ 
339 & 284.038 & 2.449 & 28.1 $\times$ 14.0 & -33.3 & 0.1 & 129$\pm$24 & 64 & 8 & 2.9 & 18.9 & 6$\pm$3 & 0.02$\pm$0.009 & 4.7$\pm$2.0 \\ 
340 & 284.068 & 2.407 & 41.0 $\times$ 30.9 & -30.6 & 0.3 & 233$\pm$40 & 112 & 13 & 2.9 & 20.3 & 11$\pm$5 & 0.01$\pm$0.005 & 2.4$\pm$1.0 \\ 
341 & 283.909 & 2.372 & 29.2 $\times$ 18.9 & 30.4 & 0.3 & 164$\pm$29 & 65 & 9 & 5.1 & 17.9 & 28$\pm$13 & 0.02$\pm$0.009 & 4.7$\pm$1.9 \\ 
342 & 283.898 & 2.246 & 27.4 $\times$ 18.2 & 69.3 & 0.3 & 299$\pm$34 & 133 & 27 & 5.1 & 17.5 & 52$\pm$23 & 0.05$\pm$0.018 & 9.7$\pm$3.8 \\ 
343 & 283.886 & 2.253 & 102.7 $\times$ 29.4 & 77.6 & 0.7 & 837$\pm$97 & 170 & 31 & 5.1 & 17.4 & 148$\pm$65 & 0.02$\pm$0.008 & 4.5$\pm$1.8 \\ 
344 & 283.907 & 2.266 & 102.9 $\times$ 44.5 & 27.4 & 0.8 & 1040$\pm$130 & 131 & 25 & 5.1 & 18.1 & 172$\pm$76 & 0.02$\pm$0.006 & 3.5$\pm$1.4 \\ 
345 & 284.008 & 2.479 & 28.4 $\times$ 19.9 & 59.1 & 0.2 & 356$\pm$52 & 96 & 12 & 2.9 & 18.3 & 19$\pm$8 & 0.04$\pm$0.018 & 9.5$\pm$3.8 \\ 
346 & 283.989 & 2.470 & 29.3 $\times$ 20.8 & 73.5 & 0.2 & 242$\pm$40 & 78 & 10 & 2.9 & 17.8 & 13$\pm$6 & 0.03$\pm$0.012 & 6.3$\pm$2.6 \\ 
347 & 283.943 & 2.488 & 19.9 $\times$ 11.3 & -19.0 & 0.2 & 98$\pm$17 & 71 & 9 & 5.1 & 17.0 & 18$\pm$8 & 0.03$\pm$0.014 & 7.4$\pm$3.0 \\ 
348 & 283.884 & 2.482 & 61.0 $\times$ 46.1 & -5.5 & 0.4 & 3379$\pm$367 & 618 & 71 & 2.9 & 17.1 & 198$\pm$88 & 0.09$\pm$0.037 & 20.2$\pm$7.9 \\ 
349 & 283.938 & 2.513 & 22.1 $\times$ 11.1 & -47.3 & 0.2 & 135$\pm$22 & 88 & 9 & 5.1 & 16.7 & 25$\pm$12 & 0.05$\pm$0.018 & 9.6$\pm$3.9 \\ 
350 & 283.981 & 2.546 & 22.6 $\times$ 18.8 & -14.2 & 0.3 & 512$\pm$70 & 231 & 18 & 5.1 & 17.3 & 91$\pm$41 & 0.09$\pm$0.037 & 19.9$\pm$7.9 \\ 
\enddata
\tablecomments{ The relative uncertainty of parameters of both length and width is 10\%.}
\end{deluxetable*}
